The Energy-Dependence of GRB Minimum Variability Timescales

We constrain the minimum variability timescales for 938 GRBs observed by the Fermi/GBM instrument prior to July 11, 2012. The tightest constraints on progenitor radii derived from these timescales are obtained from light curves in the hardest energy channel. In the softer bands -- or from measurements of the same GRBs in the hard X-rays from Swift -- we show that variability timescales tend to be a factor 2--3 longer. Applying a survival analysis to account for detections and upper limits, we find median minimum timescale in the rest frame for long-duration and short-duration GRBs of 45 ms and 10 ms, respectively. Fewer than 10% of GRBs show evidence for variability on timescales below 2 ms. These shortest timescales require Lorentz factors $\gtrsim 400$ and imply typical emission radii $R \approx 1 {\times} 10^{14}$ cm for long-duration GRBs and $R \approx 3 {\times} 10^{13}$ cm for short-duration GRBs. We discuss implications for the GRB fireball model and investigate whether GRB minimum timescales evolve with cosmic time.

==> (inline-0) <==
\begin{longtable}{@{}l@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c}

\caption[]{GRB Minimum Timescales} \label{tab:spec_table} \\[0.5ex]

%This is the header for the first page of the table...
\hline \hline \\[2ex]
   Trigger ID & \; GRB Name & $\Delta t_{\rm min}$ & $\Delta t_{\rm S/N}$ & $T_{\rm 90}$ & $T_{\rm 100}^{\rm \,start}$ & $T_{\rm 100}^{\rm \,stop}$ & $\sigma_{X, t_{\rm min}}$ & $\sigma_{X, t_{\rm S/N}}$ & z \\[0.5ex]
    &  & (s) & (s) & (s) & (s) & (s) &  &  &  \\[0.5ex] \hline
   \\[1.8ex]
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{10}{l}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
  \hline \hline \\[2ex]
   Trigger ID & \; GRB Name & $\Delta t_{\rm min}$ & $\Delta t_{\rm S/N}$ & $T_{\rm 90}$ & $T_{\rm 100}^{\rm \,start}$ & $T_{\rm 100}^{\rm \,stop}$ & $\sigma_{X, t_{\rm min}}$ & $\sigma_{X, t_{\rm S/N}}$ & z \\[0.5ex]
    &  & (s) & (s) & (s) & (s) & (s) &  &  &  \\[0.5ex] \hline
  \\[1.8ex]
\endhead

%This is the footer for all pages except the last page of the table...
  \\[1.8ex] \hline
  \multicolumn{10}{l}{{Continued on Next Page\ldots}} \\[0.5ex]
\endfoot

%This is the footer for the last page of the table...
  \\[1.8ex] \hline \hline
\endlastfoot
080714086 &  080714B &  $0.821\pm0.223$ &  $0.522\pm0.045$ &  $5.376\pm2.360$ &  -3.437  & 7.283 &   0.90 &  0.57 &  ...\\[0.5ex]
080714425 &  080714C &  $1.984\pm1.040$ &  $1.241\pm0.108$ &  $40.192\pm1.145$ &  -22.987  & 55.766 &   0.64 &  0.40 &  ...\\[0.5ex]
080714745 &  080714A &  $1.384\pm0.143$ &  $0.620\pm0.054$ &  $59.649\pm11.276$ &  -29.747  & 88.936 &   0.74 &  0.33 &  ...\\[0.5ex]
080715950 &  080715A &  $<0.101$ &  $0.011\pm0.001$ &  $7.872\pm0.272$ &  -2.203  & 11.867 &   0.90 &  0.20 &  ...\\[0.5ex]
080717543 &  080717A &  $0.568\pm0.194$ &  $0.369\pm0.032$ &  $36.609\pm2.985$ &  -23.414  & 49.420 &   0.53 &  0.34 &  ...\\[0.5ex]
080719529 &  080719A &  $1.990\pm0.830$ &  $1.241\pm0.108$ &  $16.128\pm17.887$ &  -12.339  & 19.739 &   0.64 &  0.40 &  ...\\[0.5ex]
080723557 &  080723B &  $0.040\pm0.017$ &  $0.027\pm0.002$ &  $58.369\pm1.985$ &  -0.180  & 89.694 &   0.22 &  0.15 &  ...\\[0.5ex]
080723913 &  080723C &  $0.013\pm0.004$ &  $0.008\pm0.001$ &  $0.192\pm0.345$ &  -0.160  & 0.224 &   0.96 &  0.58 &  ...\\[0.5ex]
080723985 &  080723D &  $<0.309$ &  $0.065\pm0.006$ &  $42.817\pm0.659$ &  -4.995  & 66.909 &   0.29 &  0.13 &  ...\\[0.5ex]
080724401 &  080724A &  $<0.129$ &  $0.016\pm0.001$ &  $379.397\pm2.202$ &  -10.638  & 390.213 &   0.50 &  0.13 &  ...\\[0.5ex]
080725435 &  080725A &  $<1.700$ &  $0.439\pm0.038$ &  $25.920\pm1.208$ &  -14.091  & 35.934 &   0.28 &  0.15 &  ...\\[0.5ex]
080725541 &  080725B &  $<0.266$ &  $0.065\pm0.006$ &  $0.960\pm1.292$ &  -0.603  & 1.230 &   0.90 &  0.35 &  ...\\[0.5ex]
080727964 &  080727C &  $<0.883$ &  $0.369\pm0.032$ &  $89.089\pm6.476$ &  -31.416  & 90.623 &   0.27 &  0.20 &  ...\\[0.5ex]
080730520 &  080730A &  $<0.794$ &  $0.184\pm0.016$ &  $17.408\pm6.229$ &  -9.197  & 25.429 &   0.28 &  0.12 &  ...\\[0.5ex]
080730786 &  080730B &  $<0.297$ &  $0.046\pm0.004$ &  $13.312\pm4.222$ &  -7.171  & 19.295 &   0.57 &  0.11 &  ...\\[0.5ex]
080802386 &  080802A &  $0.017\pm0.006$ &  $0.011\pm0.001$ &  $0.576\pm0.091$ &  -0.352  & 0.796 &   0.69 &  0.45 &  ...\\[0.5ex]
080803772 &  080803A &  $1.326\pm0.295$ &  $0.738\pm0.064$ &  $26.240\pm1.691$ &  -13.245  & 38.973 &   0.60 &  0.33 &  ...\\[0.5ex]
080804456 &  080804B &  $<1.538$ &  $0.522\pm0.045$ &  $501.830\pm6.476$ &  -27.198  & 493.126 &   0.34 &  0.32 &  ...\\[0.5ex]
080804972 &  080804A &  $0.702\pm0.338$ &  $0.439\pm0.038$ &  $24.704\pm1.460$ &  -11.880  & 37.273 &   0.26 &  0.16 &  2.2\\[0.5ex]
080805496 &  080805B &  $1.551\pm0.340$ &  $0.620\pm0.054$ &  $29.440\pm3.566$ &  -6.944  & 42.221 &   0.59 &  0.24 &  ...\\[0.5ex]
080805584 &  080805C &  $4.656\pm1.341$ &  $2.087\pm0.181$ &  $65.665\pm14.676$ &  -25.892  & 93.609 &   0.60 &  0.27 &  ...\\[0.5ex]
080806584 &  080806A &  $0.659\pm0.290$ &  $0.310\pm0.027$ &  $2.304\pm0.453$ &  -3.254  & 1.138 &   0.66 &  0.31 &  ...\\[0.5ex]
080806896 &  080806B &  $<0.538$ &  $0.130\pm0.011$ &  $75.777\pm4.185$ &  -35.328  & 64.275 &   0.33 &  0.14 &  ...\\[0.5ex]
080807993 &  080807A &  $0.009\pm0.003$ &  $0.007\pm0.001$ &  $19.072\pm0.181$ &  -9.447  & 27.148 &   0.39 &  0.30 &  ...\\[0.5ex]
080808451 &  080808A &  $0.853\pm0.267$ &  $0.522\pm0.045$ &  $4.352\pm0.832$ &  -3.696  & 4.376 &   0.85 &  0.52 &  ...\\[0.5ex]
080808565 &  080808B &  $2.298\pm0.106$ &  $0.522\pm0.045$ &  $17.728\pm1.489$ &  -6.343  & 28.211 &   0.55 &  0.12 &  ...\\[0.5ex]
080808772 &  080808C &  $1.610\pm0.709$ &  $1.043\pm0.090$ &  $211.970\pm6.557$ &  -170.562  & 146.090 &   0.68 &  0.44 &  ...\\[0.5ex]
080809808 &  080809A &  $<4.629$ &  $1.043\pm0.090$ &  $28.160\pm2.896$ &  -21.022  & 32.482 &   0.61 &  0.25 &  ...\\[0.5ex]
080810549 &  080810A &  $0.102\pm0.040$ &  $0.065\pm0.006$ &  $107.457\pm15.413$ &  -28.134  & 114.761 &   0.43 &  0.28 &  3.35\\[0.5ex]
080812889 &  080812A &  $0.486\pm0.311$ &  $0.310\pm0.027$ &  $15.040\pm0.462$ &  -9.237  & 18.738 &   0.61 &  0.39 &  ...\\[0.5ex]
080815917 &  080815A &  $<0.258$ &  $0.110\pm0.010$ &  $0.832\pm0.320$ &  -0.730  & 0.927 &   0.62 &  0.52 &  ...\\[0.5ex]
080816503 &  080816A &  $<0.152$ &  $0.033\pm0.003$ &  $64.769\pm1.810$ &  -1.421  & 84.710 &   0.45 &  0.18 &  ...\\[0.5ex]
080816989 &  080816B &  $0.083\pm0.019$ &  $0.039\pm0.003$ &  $4.608\pm0.453$ &  -0.141  & 6.805 &   0.59 &  0.27 &  ...\\[0.5ex]
080817161 &  080817A &  $0.243\pm0.070$ &  $0.110\pm0.010$ &  $60.289\pm0.466$ &  -23.013  & 89.108 &   0.15 &  0.07 &  ...\\[0.5ex]
080817720 &  080817B &  $0.043\pm0.018$ &  $0.023\pm0.002$ &  $4.416\pm0.363$ &  -2.274  & 6.526 &   0.59 &  0.31 &  ...\\[0.5ex]
080818579 &  080818A &  $0.229\pm0.070$ &  $0.078\pm0.007$ &  $59.329\pm8.749$ &  -28.682  & 85.806 &   0.50 &  0.17 &  ...\\[0.5ex]
080818945 &  080818B &  $<0.493$ &  $0.155\pm0.013$ &  $13.376\pm0.410$ &  -7.141  & 19.445 &   0.45 &  0.30 &  ...\\[0.5ex]
080821332 &  080821A &  $0.305\pm0.118$ &  $0.155\pm0.013$ &  $5.888\pm0.264$ &  -4.199  & 7.503 &   0.29 &  0.15 &  ...\\[0.5ex]
080823363 &  080823A &  $0.675\pm0.207$ &  $0.310\pm0.027$ &  $43.457\pm1.717$ &  -5.181  & 63.888 &   0.34 &  0.15 &  ...\\[0.5ex]
080824909 &  080824A &  $0.117\pm0.019$ &  $0.046\pm0.004$ &  $7.424\pm2.005$ &  -5.754  & 7.825 &   0.57 &  0.22 &  ...\\[0.5ex]
080825593 &  080825C &  $<0.248$ &  $0.023\pm0.002$ &  $20.992\pm0.231$ &  -1.418  & 32.569 &   0.50 &  0.07 &  ...\\[0.5ex]
080828189 &  080828B &  $<0.135$ &  $0.078\pm0.007$ &  $3.008\pm3.329$ &  -1.621  & 4.379 &   0.66 &  0.80 &  ...\\[0.5ex]
080829790 &  080829A &  $<1.534$ &  $0.310\pm0.027$ &  $7.680\pm0.377$ &  -4.122  & 11.162 &   0.52 &  0.19 &  ...\\[0.5ex]
080830368 &  080830A &  $0.294\pm0.220$ &  $0.184\pm0.016$ &  $40.896\pm5.069$ &  -21.972  & 59.788 &   0.38 &  0.24 &  ...\\[0.5ex]
080831053 &  080831A &  $<0.017$ &  $0.004\pm0.001$ &  $0.576\pm1.168$ &  -0.576  & 0.572 &   0.88 &  0.53 &  ...\\[0.5ex]
080831921 &  080831B &  $0.797\pm0.349$ &  $0.522\pm0.045$ &  $74.497\pm1.243$ &  -32.933  & 106.344 &   0.41 &  0.27 &  ...\\[0.5ex]
080904886 &  080904A &  $0.193\pm0.041$ &  $0.078\pm0.007$ &  $17.344\pm1.385$ &  -9.587  & 23.359 &   0.31 &  0.13 &  ...\\[0.5ex]
080905499 &  080905A &  $0.012\pm0.003$ &  $0.008\pm0.001$ &  $0.960\pm0.345$ &  -0.539  & 1.371 &   0.87 &  0.56 &  0.1218\\[0.5ex]
080905570 &  080905C &  $0.447\pm0.245$ &  $0.310\pm0.027$ &  $26.624\pm2.896$ &  -19.918  & 32.523 &   0.36 &  0.25 &  ...\\[0.5ex]
080905705 &  080905B &  $<3.071$ &  $0.738\pm0.064$ &  $105.984\pm6.802$ &  -23.660  & 123.652 &   0.78 &  0.34 &  2.374\\[0.5ex]
080906212 &  080906B &  $0.173\pm0.024$ &  $0.065\pm0.006$ &  $2.875\pm0.767$ &  -1.426  & 4.294 &   0.27 &  0.10 &  ...\\[0.5ex]
080912360 &  080912A &  $<4.072$ &  $0.620\pm0.054$ &  $16.384\pm2.896$ &  -11.184  & 21.412 &   0.77 &  0.17 &  ...\\[0.5ex]
080913735 &  080913B &  $0.124\pm0.090$ &  $0.065\pm0.006$ &  $41.217\pm7.281$ &  -20.617  & 61.371 &   0.52 &  0.28 &  ...\\[0.5ex]
080916009 &  080916C &  $<0.160$ &  $0.039\pm0.003$ &  $62.977\pm0.810$ &  -14.295  & 87.070 &   0.24 &  0.11 &  ...\\[0.5ex]
080916406 &  080916A &  $1.639\pm0.197$ &  $0.522\pm0.045$ &  $46.337\pm7.173$ &  -22.503  & 69.674 &   0.56 &  0.18 &  0.689\\[0.5ex]
080919790 &  080919B &  $0.011\pm0.001$ &  $0.004\pm0.001$ &  $0.512\pm0.405$ &  -0.382  & 0.637 &   0.98 &  0.40 &  ...\\[0.5ex]
080920268 &  080920A &  $9.473\pm1.615$ &  $4.174\pm0.362$ &  $113.921\pm3.125$ &  -33.216  & 163.865 &   0.82 &  0.36 &  ...\\[0.5ex]
080924766 &  080924A &  $0.467\pm0.064$ &  $0.219\pm0.019$ &  $39.937\pm4.222$ &  -27.818  & 48.429 &   0.55 &  0.26 &  ...\\[0.5ex]
080925775 &  080925A &  $<0.350$ &  $0.078\pm0.007$ &  $31.744\pm3.167$ &  -16.746  & 46.099 &   0.24 &  0.08 &  ...\\[0.5ex]
080927480 &  080927A &  $2.257\pm0.790$ &  $1.043\pm0.090$ &  $45.313\pm3.083$ &  -22.579  & 67.568 &   0.42 &  0.20 &  ...\\[0.5ex]
080928628 &  080928A &  $<0.344$ &  $0.110\pm0.010$ &  $14.336\pm4.007$ &  -8.896  & 19.600 &   0.75 &  0.41 &  1.692\\[0.5ex]
081003644 &  081003C &  $<0.546$ &  $0.155\pm0.013$ &  $50.177\pm3.692$ &  -21.521  & 65.256 &   0.69 &  0.46 &  ...\\[0.5ex]
081006604 &  081006A &  $<0.620$ &  $0.219\pm0.019$ &  $6.400\pm0.923$ &  -3.424  & 9.312 &   0.69 &  0.58 &  ...\\[0.5ex]
081006872 &  081006B &  $0.134\pm0.067$ &  $0.092\pm0.008$ &  $3.328\pm1.305$ &  -2.163  & 4.477 &   0.75 &  0.52 &  ...\\[0.5ex]
081008832 &  081008A &  $<1.260$ &  $0.261\pm0.023$ &  $150.015\pm12.892$ &  -29.594  & 201.406 &   0.30 &  0.20 &  1.9685\\[0.5ex]
081009140 &  081009A &  $0.163\pm0.013$ &  $0.039\pm0.003$ &  $41.345\pm0.264$ &  -3.900  & 61.004 &   0.14 &  0.03 &  ...\\[0.5ex]
081009690 &  081009B &  $<0.601$ &  $0.219\pm0.019$ &  $176.191\pm2.127$ &  -25.547  & 194.678 &   0.21 &  0.18 &  ...\\[0.5ex]
081012045 &  081012B &  $<0.023$ &  $0.005\pm0.001$ &  $1.216\pm1.748$ &  -1.174  & 1.238 &   0.93 &  0.61 &  ...\\[0.5ex]
081012549 &  081012A &  $<2.163$ &  $0.522\pm0.045$ &  $30.721\pm5.615$ &  -20.507  & 40.626 &   0.52 &  0.28 &  ...\\[0.5ex]
081017474 &  081017B &  $<1.446$ &  $0.219\pm0.019$ &  $28.416\pm2.757$ &  -27.044  & 29.472 &   0.77 &  0.38 &  ...\\[0.5ex]
081021398 &  081021A &  $<2.008$ &  $0.620\pm0.054$ &  $26.112\pm3.974$ &  -3.499  & 29.125 &   0.43 &  0.29 &  ...\\[0.5ex]
081022364 &  081022A &  $1.982\pm0.290$ &  $0.877\pm0.076$ &  $17.152\pm3.727$ &  -11.056  & 23.052 &   0.74 &  0.33 &  ...\\[0.5ex]
081024245 &  081024A &  $0.086\pm0.009$ &  $0.039\pm0.003$ &  $0.832\pm1.282$ &  -1.242  & 0.415 &   1.02 &  0.46 &  ...\\[0.5ex]
081024851 &  081024C &  $5.151\pm0.941$ &  $2.482\pm0.215$ &  $56.065\pm2.064$ &  -8.117  & 82.139 &   0.32 &  0.16 &  ...\\[0.5ex]
081024891 &  081024B &  $<0.056$ &  $0.016\pm0.001$ &  $0.640\pm0.264$ &  -0.381  & 0.893 &   0.81 &  0.54 &  ...\\[0.5ex]
081025349 &  081025A &  $<0.196$ &  $0.065\pm0.006$ &  $22.528\pm0.724$ &  -11.667  & 24.815 &   0.37 &  0.32 &  ...\\[0.5ex]
081028538 &  081028B &  $<0.350$ &  $0.078\pm0.007$ &  $13.312\pm1.280$ &  -14.531  & 11.935 &   0.41 &  0.23 &  ...\\[0.5ex]
081101167 &  081101C &  $<4.574$ &  $1.043\pm0.090$ &  $9.984\pm9.051$ &  -8.389  & 6.980 &   1.05 &  0.72 &  ...\\[0.5ex]
081101491 &  081101A &  $0.072\pm0.010$ &  $0.033\pm0.003$ &  $0.128\pm0.091$ &  -0.128  & 0.128 &   0.95 &  0.43 &  ...\\[0.5ex]
081101532 &  081101B &  $<0.158$ &  $0.055\pm0.005$ &  $8.256\pm0.889$ &  -2.456  & 12.047 &   0.27 &  0.25 &  ...\\[0.5ex]
081102365 &  081102B &  $0.081\pm0.015$ &  $0.046\pm0.004$ &  $1.728\pm0.231$ &  -0.923  & 2.517 &   0.70 &  0.40 &  ...\\[0.5ex]
081102739 &  081102A &  $<7.327$ &  $0.620\pm0.054$ &  $34.817\pm2.415$ &  -9.686  & 51.562 &   1.36 &  0.22 &  ...\\[0.5ex]
081105614 &  081105B &  $0.036\pm0.005$ &  $0.019\pm0.002$ &  $1.280\pm1.368$ &  -0.698  & 1.850 &   1.01 &  0.54 &  ...\\[0.5ex]
081107321 &  081107A &  $0.034\pm0.012$ &  $0.019\pm0.002$ &  $1.664\pm0.234$ &  -0.935  & 2.302 &   0.30 &  0.17 &  ...\\[0.5ex]
081109293 &  081109A &  $<5.608$ &  $1.476\pm0.128$ &  $58.369\pm5.221$ &  -25.721  & 80.494 &   0.46 &  0.18 &  ...\\[0.5ex]
081110601 &  081110A &  $0.291\pm0.011$ &  $0.078\pm0.007$ &  $11.776\pm2.573$ &  -5.581  & 17.821 &   0.63 &  0.17 &  ...\\[0.5ex]
081113230 &  081113A &  $0.012\pm0.005$ &  $0.008\pm0.001$ &  $0.576\pm1.350$ &  -0.288  & 0.860 &   0.63 &  0.42 &  ...\\[0.5ex]
081115891 &  081115A &  $<0.158$ &  $0.046\pm0.004$ &  $0.320\pm0.653$ &  -0.350  & 0.286 &   0.77 &  0.52 &  ...\\[0.5ex]
081118876 &  081118B &  $<0.962$ &  $0.155\pm0.013$ &  $20.736\pm1.379$ &  -2.143  & 31.216 &   0.31 &  0.10 &  ...\\[0.5ex]
081119184 &  081119A &  $<0.333$ &  $0.078\pm0.007$ &  $0.320\pm0.680$ &  -0.478  & 0.158 &   1.12 &  0.64 &  ...\\[0.5ex]
081120618 &  081120A &  $<0.467$ &  $0.184\pm0.016$ &  $25.344\pm0.923$ &  -13.827  & 36.599 &   0.23 &  0.22 &  ...\\[0.5ex]
081121858 &  081121A &  $0.203\pm0.030$ &  $0.092\pm0.008$ &  $41.985\pm8.510$ &  -5.898  & 62.110 &   0.57 &  0.26 &  2.512\\[0.5ex]
081122520 &  081122A &  $<0.102$ &  $0.023\pm0.002$ &  $23.296\pm2.111$ &  -11.796  & 34.532 &   0.43 &  0.18 &  ...\\[0.5ex]
081122614 &  081122B &  $0.012\pm0.002$ &  $0.007\pm0.001$ &  $0.192\pm0.091$ &  -0.160  & 0.224 &   0.73 &  0.40 &  ...\\[0.5ex]
081124060 &  081124A &  $0.955\pm0.040$ &  $0.184\pm0.016$ &  $19.456\pm1.086$ &  -9.127  & 29.559 &   0.43 &  0.08 &  ...\\[0.5ex]
081125496 &  081125A &  $<0.326$ &  $0.078\pm0.007$ &  $9.280\pm0.607$ &  -4.082  & 14.386 &   0.19 &  0.10 &  ...\\[0.5ex]
081126899 &  081126A &  $<0.635$ &  $0.110\pm0.010$ &  $54.145\pm0.923$ &  -29.069  & 62.968 &   0.47 &  0.15 &  ...\\[0.5ex]
081129161 &  081129A &  $0.123\pm0.093$ &  $0.065\pm0.006$ &  $62.657\pm7.318$ &  -28.029  & 93.493 &   0.27 &  0.14 &  ...\\[0.5ex]
081130212 &  081130A &  $0.006\pm0.002$ &  $0.004\pm0.001$ &  $2.240\pm1.002$ &  -1.173  & 3.285 &   0.88 &  0.53 &  ...\\[0.5ex]
081130629 &  081130B &  $<0.685$ &  $0.184\pm0.016$ &  $45.569\pm3.908$ &  -38.657  & 19.081 &   0.49 &  0.20 &  ...\\[0.5ex]
081204004 &  081204C &  $<0.434$ &  $0.110\pm0.010$ &  $7.424\pm1.846$ &  -9.309  & 5.457 &   0.57 &  0.26 &  ...\\[0.5ex]
081204517 &  081204B &  $<0.037$ &  $0.008\pm0.001$ &  $0.192\pm0.286$ &  -0.160  & 0.224 &   0.95 &  0.36 &  ...\\[0.5ex]
081206275 &  081206A &  $<10.133$ &  $1.043\pm0.090$ &  $24.576\pm5.724$ &  -23.623  & 25.497 &   0.84 &  0.21 &  ...\\[0.5ex]
081206604 &  081206B &  $1.859\pm0.239$ &  $0.620\pm0.054$ &  $7.936\pm4.382$ &  -5.984  & 9.856 &   0.88 &  0.29 &  ...\\[0.5ex]
081206987 &  081206C &  $<7.263$ &  $1.476\pm0.128$ &  $22.528\pm2.919$ &  -17.043  & 27.771 &   0.99 &  0.31 &  ...\\[0.5ex]
081207680 &  081207A &  $0.346\pm0.150$ &  $0.261\pm0.023$ &  $97.282\pm2.347$ &  -26.296  & 131.297 &   0.17 &  0.12 &  ...\\[0.5ex]
081209981 &  081209A &  $<0.007$ &  $0.004\pm0.001$ &  $0.192\pm0.143$ &  -0.160  & 0.224 &   0.45 &  0.47 &  ...\\[0.5ex]
081213173 &  081213A &  $<0.020$ &  $0.004\pm0.001$ &  $0.256\pm0.286$ &  -0.384  & 0.128 &   0.87 &  0.52 &  ...\\[0.5ex]
081215784 &  081215A &  $0.042\pm0.004$ &  $0.010\pm0.001$ &  $5.568\pm0.143$ &  -1.544  & 9.520 &   0.30 &  0.07 &  ...\\[0.5ex]
081215880 &  081215B &  $0.481\pm0.082$ &  $0.184\pm0.016$ &  $7.680\pm2.064$ &  -4.058  & 11.226 &   0.94 &  0.36 &  ...\\[0.5ex]
081216531 &  081216A &  $<0.028$ &  $0.008\pm0.001$ &  $0.768\pm0.429$ &  -0.377  & 1.151 &   0.39 &  0.20 &  ...\\[0.5ex]
081217983 &  081217A &  $<0.268$ &  $0.065\pm0.006$ &  $29.696\pm12.892$ &  -12.112  & 29.737 &   0.26 &  0.16 &  ...\\[0.5ex]
081221681 &  081221A &  $<0.600$ &  $0.130\pm0.011$ &  $29.697\pm0.410$ &  -2.773  & 47.683 &   0.20 &  0.06 &  2.26\\[0.5ex]
081222204 &  081222A &  $0.176\pm0.088$ &  $0.092\pm0.008$ &  $18.880\pm2.318$ &  -8.962  & 28.043 &   0.14 &  0.07 &  2.77\\[0.5ex]
081223419 &  081223A &  $0.082\pm0.010$ &  $0.033\pm0.003$ &  $0.576\pm0.143$ &  -0.352  & 0.796 &   0.61 &  0.24 &  ...\\[0.5ex]
081224887 &  081224A &  $0.544\pm0.052$ &  $0.155\pm0.013$ &  $16.448\pm1.159$ &  -0.341  & 25.306 &   0.25 &  0.07 &  ...\\[0.5ex]
081225257 &  081225A &  $<0.497$ &  $0.155\pm0.013$ &  $41.217\pm5.667$ &  -31.733  & 42.839 &   0.41 &  0.37 &  ...\\[0.5ex]
081226044 &  081226A &  $0.143\pm0.024$ &  $0.065\pm0.006$ &  $0.832\pm1.032$ &  -0.602  & 1.055 &   0.87 &  0.40 &  ...\\[0.5ex]
081226156 &  081226C &  $<0.829$ &  $0.261\pm0.023$ &  $65.793\pm1.619$ &  -55.553  & 24.607 &   0.63 &  0.31 &  ...\\[0.5ex]
081226509 &  081226B &  $0.061\pm0.015$ &  $0.033\pm0.003$ &  $0.192\pm0.143$ &  -0.160  & 0.224 &   0.82 &  0.44 &  ...\\[0.5ex]
081229187 &  081229A &  $0.141\pm0.026$ &  $0.055\pm0.005$ &  $0.768\pm0.724$ &  -0.633  & 0.895 &   0.80 &  0.31 &  ...\\[0.5ex]
081230871 &  081230B &  $<0.620$ &  $0.261\pm0.023$ &  $0.512\pm0.272$ &  -0.382  & 0.637 &   0.69 &  0.99 &  ...\\[0.5ex]
081231140 &  081231A &  $0.089\pm0.057$ &  $0.055\pm0.005$ &  $28.736\pm2.611$ &  -11.869  & 41.550 &   0.31 &  0.19 &  ...\\[0.5ex]
090101758 &  090101A &  $0.815\pm0.278$ &  $0.369\pm0.032$ &  $108.802\pm1.619$ &  -20.076  & 128.980 &   0.25 &  0.11 &  ...\\[0.5ex]
090102122 &  090102A &  $0.033\pm0.013$ &  $0.019\pm0.002$ &  $26.624\pm0.810$ &  -11.645  & 41.329 &   0.31 &  0.18 &  1.547\\[0.5ex]
090107681 &  090107B &  $<1.404$ &  $0.522\pm0.045$ &  $18.432\pm2.896$ &  -11.178  & 25.478 &   0.65 &  0.59 &  ...\\[0.5ex]
090108020 &  090108A &  $0.043\pm0.008$ &  $0.014\pm0.001$ &  $0.704\pm0.143$ &  -0.414  & 0.985 &   0.45 &  0.14 &  ...\\[0.5ex]
090108322 &  090108B &  $0.038\pm0.006$ &  $0.016\pm0.001$ &  $0.192\pm0.143$ &  -0.160  & 0.202 &   0.78 &  0.33 &  ...\\[0.5ex]
090109332 &  090109A &  $<0.266$ &  $0.130\pm0.011$ &  $1.728\pm0.820$ &  -1.115  & 2.325 &   0.91 &  0.95 &  ...\\[0.5ex]
090112332 &  090112A &  $0.480\pm0.053$ &  $0.219\pm0.019$ &  $58.369\pm4.783$ &  -31.537  & 72.344 &   0.76 &  0.35 &  ...\\[0.5ex]
090112729 &  090112B &  $0.101\pm0.059$ &  $0.055\pm0.005$ &  $14.080\pm5.126$ &  -7.738  & 20.141 &   0.18 &  0.10 &  ...\\[0.5ex]
090113778 &  090113A &  $0.136\pm0.062$ &  $0.065\pm0.006$ &  $17.408\pm3.238$ &  -10.669  & 23.957 &   0.53 &  0.25 &  1.7493\\[0.5ex]
090117335 &  090117B &  $<0.892$ &  $0.130\pm0.011$ &  $27.264\pm1.286$ &  -13.895  & 40.352 &   0.97 &  0.27 &  ...\\[0.5ex]
090117632 &  090117C &  $0.402\pm0.258$ &  $0.261\pm0.023$ &  $75.777\pm3.238$ &  -50.177  & 35.008 &   0.30 &  0.20 &  ...\\[0.5ex]
090117640 &  090117A &  $<0.138$ &  $0.039\pm0.003$ &  $15.552\pm4.580$ &  -12.020  & 17.972 &   0.36 &  0.19 &  ...\\[0.5ex]
090120627 &  090120A &  $0.118\pm0.027$ &  $0.078\pm0.007$ &  $1.856\pm0.181$ &  -1.439  & 2.260 &   0.91 &  0.60 &  ...\\[0.5ex]
090126227 &  090126B &  $1.668\pm0.140$ &  $0.522\pm0.045$ &  $5.632\pm0.810$ &  -4.586  & 6.654 &   0.76 &  0.24 &  ...\\[0.5ex]
090126245 &  090126C &  $0.020\pm0.009$ &  $0.014\pm0.001$ &  $0.960\pm0.231$ &  -0.859  & 1.051 &   0.97 &  0.65 &  ...\\[0.5ex]
090129880 &  090129A &  $0.973\pm0.054$ &  $0.310\pm0.027$ &  $16.640\pm3.328$ &  -4.998  & 24.621 &   0.58 &  0.19 &  ...\\[0.5ex]
090131090 &  090131A &  $0.138\pm0.005$ &  $0.033\pm0.003$ &  $35.073\pm1.056$ &  -2.175  & 55.674 &   0.38 &  0.09 &  ...\\[0.5ex]
090202347 &  090202A &  $<0.902$ &  $0.130\pm0.011$ &  $12.608\pm0.345$ &  -2.147  & 19.021 &   0.69 &  0.18 &  ...\\[0.5ex]
090206620 &  090206A &  $0.017\pm0.004$ &  $0.010\pm0.001$ &  $0.320\pm0.143$ &  -0.222  & 0.414 &   0.58 &  0.33 &  ...\\[0.5ex]
090207777 &  090207A &  $1.651\pm0.286$ &  $0.620\pm0.054$ &  $24.832\pm3.899$ &  -12.810  & 35.589 &   0.55 &  0.21 &  ...\\[0.5ex]
090213236 &  090213A &  $3.244\pm1.884$ &  $2.087\pm0.181$ &  $20.224\pm6.192$ &  -14.109  & 26.129 &   0.80 &  0.51 &  ...\\[0.5ex]
090217206 &  090217A &  $<0.108$ &  $0.019\pm0.002$ &  $33.280\pm0.724$ &  -15.762  & 40.481 &   0.33 &  0.11 &  ...\\[0.5ex]
090219074 &  090219A &  $<0.282$ &  $0.055\pm0.005$ &  $0.448\pm0.272$ &  -0.233  & 0.608 &   1.08 &  0.64 &  ...\\[0.5ex]
090222179 &  090222A &  $<0.979$ &  $0.184\pm0.016$ &  $17.408\pm3.238$ &  -10.669  & 23.957 &   0.70 &  0.24 &  ...\\[0.5ex]
090225009 &  090225A &  $<0.697$ &  $0.184\pm0.016$ &  $2.176\pm2.833$ &  -2.749  & 1.355 &   0.95 &  0.80 &  ...\\[0.5ex]
090227310 &  090227A &  $0.069\pm0.018$ &  $0.046\pm0.004$ &  $16.189\pm0.831$ &  -8.015  & 24.183 &   0.70 &  0.47 &  ...\\[0.5ex]
090227772 &  090227B &  $<0.005$ &  $0.001\pm0.001$ &  $1.280\pm1.026$ &  -0.698  & 1.837 &   0.22 &  0.20 &  ...\\[0.5ex]
090228204 &  090228A &  $0.004\pm0.001$ &  $0.001\pm0.001$ &  $0.448\pm0.143$ &  -0.221  & 0.672 &   0.51 &  0.17 &  ...\\[0.5ex]
090228976 &  090228B &  $<2.017$ &  $0.522\pm0.045$ &  $7.936\pm1.379$ &  -3.936  & 11.904 &   0.68 &  0.35 &  ...\\[0.5ex]
090301315 &  090301B &  $0.425\pm0.180$ &  $0.184\pm0.016$ &  $23.296\pm2.064$ &  -28.491  & 17.138 &   0.40 &  0.17 &  ...\\[0.5ex]
090304216 &  090304A &  $<0.700$ &  $0.310\pm0.027$ &  $2.816\pm0.923$ &  -1.658  & 3.942 &   0.82 &  0.74 &  ...\\[0.5ex]
090305052 &  090305B &  $<0.029$ &  $0.008\pm0.001$ &  $1.856\pm0.580$ &  -0.991  & 2.708 &   0.41 &  0.39 &  ...\\[0.5ex]
090306245 &  090306C &  $<2.198$ &  $0.877\pm0.076$ &  $27.904\pm14.857$ &  -7.727  & 38.866 &   0.59 &  0.45 &  ...\\[0.5ex]
090307167 &  090307B &  $<5.470$ &  $1.476\pm0.128$ &  $29.440\pm1.810$ &  -8.042  & 38.768 &   0.87 &  0.54 &  ...\\[0.5ex]
090308734 &  090308B &  $0.010\pm0.004$ &  $0.004\pm0.001$ &  $1.664\pm0.286$ &  -1.146  & 2.174 &   0.49 &  0.21 &  ...\\[0.5ex]
090309767 &  090309B &  $1.183\pm0.313$ &  $0.620\pm0.054$ &  $56.513\pm5.146$ &  -2.549  & 83.896 &   0.41 &  0.22 &  ...\\[0.5ex]
090310189 &  090310A &  $0.502\pm0.108$ &  $0.219\pm0.019$ &  $116.930\pm1.056$ &  -11.521  & 143.982 &   0.57 &  0.25 &  ...\\[0.5ex]
090316311 &  090316A &  $<0.099$ &  $0.019\pm0.002$ &  $10.240\pm1.557$ &  -14.797  & 5.581 &   0.76 &  0.50 &  ...\\[0.5ex]
090319622 &  090319A &  $<0.884$ &  $0.219\pm0.019$ &  $54.785\pm2.202$ &  -25.649  & 69.121 &   0.59 &  0.32 &  ...\\[0.5ex]
090320045 &  090320C &  $0.794\pm0.204$ &  $0.369\pm0.032$ &  $2.368\pm0.272$ &  -3.288  & 1.432 &   0.86 &  0.40 &  ...\\[0.5ex]
090320418 &  090320A &  $1.924\pm0.269$ &  $0.877\pm0.076$ &  $7.936\pm1.296$ &  -5.600  & 10.240 &   0.94 &  0.43 &  ...\\[0.5ex]
090320801 &  090320B &  $<0.755$ &  $0.155\pm0.013$ &  $29.184\pm4.536$ &  -14.960  & 43.108 &   0.71 &  0.29 &  ...\\[0.5ex]
090323002 &  090323A &  $0.103\pm0.070$ &  $0.055\pm0.005$ &  $135.170\pm1.448$ &  -6.138  & 161.460 &   0.14 &  0.07 &  $3.57^{\star}$\\[0.5ex]
090326633 &  090326A &  $<0.313$ &  $0.092\pm0.008$ &  $16.128\pm3.208$ &  -17.203  & 14.875 &   0.55 &  0.36 &  ...\\[0.5ex]
090327404 &  090327A &  $0.892\pm0.612$ &  $0.620\pm0.054$ &  $14.080\pm1.379$ &  -3.014  & 22.330 &   0.24 &  0.16 &  ...\\[0.5ex]
090328401 &  090328A &  $<0.040$ &  $0.014\pm0.001$ &  $61.697\pm1.810$ &  -26.139  & 91.670 &   0.20 &  0.15 &  $0.736^{\star}$\\[0.5ex]
090328713 &  090328B &  $0.004\pm0.001$ &  $0.002\pm0.001$ &  $0.192\pm1.032$ &  -0.160  & 0.224 &   0.49 &  0.27 &  ...\\[0.5ex]
090330279 &  090330A &  $<0.442$ &  $0.155\pm0.013$ &  $73.473\pm1.717$ &  -51.969  & 38.580 &   0.17 &  0.15 &  ...\\[0.5ex]
090331681 &  090331A &  $0.042\pm0.014$ &  $0.023\pm0.002$ &  $0.832\pm0.143$ &  -0.474  & 1.183 &   0.75 &  0.42 &  ...\\[0.5ex]
090403314 &  090403A &  $1.350\pm0.665$ &  $0.738\pm0.064$ &  $14.848\pm1.846$ &  -9.658  & 19.874 &   0.50 &  0.27 &  ...\\[0.5ex]
090405663 &  090405A &  $0.044\pm0.022$ &  $0.027\pm0.002$ &  $0.448\pm1.498$ &  -0.285  & 0.608 &   0.66 &  0.41 &  ...\\[0.5ex]
090409288 &  090409A &  $4.008\pm1.319$ &  $2.482\pm0.215$ &  $30.337\pm2.796$ &  -24.130  & 10.131 &   0.80 &  0.49 &  ...\\[0.5ex]
090411838 &  090411A &  $<0.154$ &  $0.033\pm0.003$ &  $21.501\pm3.237$ &  -4.835  & 32.144 &   0.54 &  0.37 &  ...\\[0.5ex]
090411991 &  090411B &  $0.214\pm0.041$ &  $0.130\pm0.011$ &  $14.336\pm1.086$ &  -4.904  & 22.160 &   0.59 &  0.36 &  ...\\[0.5ex]
090412061 &  090412A &  $<0.741$ &  $0.369\pm0.032$ &  $0.896\pm0.264$ &  -1.275  & 0.512 &   0.82 &  0.98 &  ...\\[0.5ex]
090413122 &  090413A &  $0.128\pm0.070$ &  $0.092\pm0.008$ &  $32.513\pm4.360$ &  -27.634  & 26.316 &   0.52 &  0.38 &  ...\\[0.5ex]
090418816 &  090418C &  $0.061\pm0.009$ &  $0.027\pm0.002$ &  $0.320\pm0.405$ &  -0.222  & 0.414 &   0.95 &  0.43 &  ...\\[0.5ex]
090419997 &  090419B &  $0.885\pm0.705$ &  $0.522\pm0.045$ &  $166.915\pm11.723$ &  -65.793  & 183.828 &   0.24 &  0.14 &  ...\\[0.5ex]
090422150 &  090422A &  $0.304\pm0.114$ &  $0.184\pm0.016$ &  $9.216\pm0.362$ &  -5.082  & 13.226 &   0.78 &  0.47 &  ...\\[0.5ex]
090423330 &  090423A &  $1.177\pm0.592$ &  $0.620\pm0.054$ &  $7.168\pm2.415$ &  -9.440  & 4.808 &   0.63 &  0.33 &  8.1\\[0.5ex]
090424592 &  090424A &  $<0.036$ &  $0.008\pm0.001$ &  $14.144\pm0.264$ &  -4.512  & 21.506 &   0.21 &  0.06 &  0.544\\[0.5ex]
090425377 &  090425A &  $0.294\pm0.040$ &  $0.110\pm0.010$ &  $75.393\pm2.450$ &  -3.087  & 100.937 &   0.41 &  0.15 &  ...\\[0.5ex]
090426066 &  090426B &  $0.407\pm0.175$ &  $0.261\pm0.023$ &  $16.128\pm5.152$ &  -9.779  & 22.299 &   0.70 &  0.45 &  ...\\[0.5ex]
090426690 &  090426C &  $0.169\pm0.086$ &  $0.130\pm0.011$ &  $7.488\pm2.496$ &  -4.713  & 10.023 &   0.24 &  0.19 &  ...\\[0.5ex]
090427644 &  090427B &  $<1.669$ &  $0.522\pm0.045$ &  $1.024\pm0.362$ &  -2.301  & -0.261 &   0.75 &  1.00 &  ...\\[0.5ex]
090427688 &  090427C &  $<1.316$ &  $0.261\pm0.023$ &  $12.288\pm1.280$ &  -7.111  & 17.327 &   0.60 &  0.37 &  ...\\[0.5ex]
090428441 &  090428A &  $0.103\pm0.056$ &  $0.046\pm0.004$ &  $3.968\pm1.506$ &  -2.160  & 5.760 &   0.43 &  0.19 &  ...\\[0.5ex]
090428552 &  090428B &  $1.166\pm0.181$ &  $0.439\pm0.038$ &  $31.489\pm11.846$ &  -24.161  & 38.484 &   0.42 &  0.16 &  ...\\[0.5ex]
090429530 &  090429C &  $1.343\pm0.336$ &  $0.620\pm0.054$ &  $14.336\pm4.007$ &  -9.664  & 18.832 &   0.65 &  0.30 &  ...\\[0.5ex]
090429753 &  090429D &  $<0.077$ &  $0.023\pm0.002$ &  $0.640\pm0.466$ &  -0.509  & 0.765 &   0.48 &  0.34 &  ...\\[0.5ex]
090502777 &  090502A &  $0.247\pm0.065$ &  $0.130\pm0.011$ &  $66.048\pm1.619$ &  -12.712  & 74.461 &   0.59 &  0.31 &  ...\\[0.5ex]
090509215 &  090509A &  $<0.555$ &  $0.184\pm0.016$ &  $283.844\pm2.463$ &  -26.945  & 296.632 &   0.67 &  0.57 &  ...\\[0.5ex]
090510016 &  090510A &  $0.005\pm0.001$ &  $0.002\pm0.001$ &  $0.960\pm0.138$ &  -0.523  & 1.387 &   0.66 &  0.29 &  0.903\\[0.5ex]
090510325 &  090510B &  $<2.938$ &  $0.877\pm0.076$ &  $7.424\pm1.717$ &  -4.701  & 10.065 &   0.91 &  0.50 &  ...\\[0.5ex]
090511684 &  090511A &  $<0.596$ &  $0.219\pm0.019$ &  $7.616\pm1.605$ &  -5.250  & 9.950 &   0.52 &  0.39 &  ...\\[0.5ex]
090513916 &  090513A &  $<3.891$ &  $1.043\pm0.090$ &  $25.280\pm7.146$ &  -13.438  & 36.869 &   0.43 &  0.32 &  ...\\[0.5ex]
090513941 &  090513B &  $3.709\pm1.682$ &  $2.482\pm0.215$ &  $11.776\pm2.064$ &  -9.677  & 13.725 &   0.70 &  0.47 &  ...\\[0.5ex]
090514006 &  090514A &  $0.689\pm0.131$ &  $0.261\pm0.023$ &  $43.521\pm1.739$ &  -21.364  & 65.240 &   0.47 &  0.18 &  ...\\[0.5ex]
090514726 &  090514B &  $<0.190$ &  $0.055\pm0.005$ &  $2.240\pm0.286$ &  -1.749  & 2.709 &   0.45 &  0.21 &  ...\\[0.5ex]
090514734 &  090514C &  $1.021\pm0.189$ &  $0.522\pm0.045$ &  $54.401\pm4.077$ &  -29.469  & 68.451 &   0.37 &  0.19 &  ...\\[0.5ex]
090516137 &  090516B &  $0.683\pm0.300$ &  $0.369\pm0.032$ &  $118.018\pm4.028$ &  -30.772  & 141.508 &   0.28 &  0.15 &  ...\\[0.5ex]
090516353 &  090516A &  $0.415\pm0.185$ &  $0.261\pm0.023$ &  $123.074\pm2.896$ &  -36.097  & 123.449 &   0.41 &  0.26 &  4.109\\[0.5ex]
090516853 &  090516C &  $0.331\pm0.099$ &  $0.155\pm0.013$ &  $14.464\pm3.093$ &  -7.258  & 21.518 &   0.46 &  0.22 &  ...\\[0.5ex]
090518080 &  090518A &  $0.479\pm0.158$ &  $0.261\pm0.023$ &  $2.048\pm0.410$ &  -1.658  & 2.422 &   0.64 &  0.35 &  ...\\[0.5ex]
090518244 &  090518B &  $0.279\pm0.064$ &  $0.130\pm0.011$ &  $6.784\pm1.000$ &  -3.744  & 9.748 &   0.56 &  0.26 &  ...\\[0.5ex]
090519462 &  090519B &  $<0.652$ &  $0.155\pm0.013$ &  $91.329\pm3.692$ &  -27.530  & 117.668 &   0.73 &  0.39 &  ...\\[0.5ex]
090519881 &  090519A &  $<0.934$ &  $0.369\pm0.032$ &  $74.177\pm5.177$ &  -21.539  & 109.724 &   0.63 &  0.57 &  3.85\\[0.5ex]
090520832 &  090520B &  $0.354\pm0.062$ &  $0.184\pm0.016$ &  $0.768\pm0.834$ &  -0.825  & 0.703 &   1.03 &  0.54 &  ...\\[0.5ex]
090520850 &  090520C &  $<0.171$ &  $0.039\pm0.003$ &  $3.776\pm0.923$ &  -2.261  & 5.259 &   0.59 &  0.27 &  ...\\[0.5ex]
090520876 &  090520D &  $1.219\pm0.181$ &  $0.369\pm0.032$ &  $30.657\pm0.859$ &  -22.112  & 15.269 &   0.35 &  0.11 &  ...\\[0.5ex]
090522344 &  090522A &  $0.104\pm0.046$ &  $0.065\pm0.006$ &  $20.288\pm6.262$ &  -14.911  & 25.447 &   0.56 &  0.35 &  ...\\[0.5ex]
090524346 &  090524A &  $<0.383$ &  $0.092\pm0.008$ &  $54.337\pm0.870$ &  -13.415  & 77.299 &   0.24 &  0.10 &  ...\\[0.5ex]
090528173 &  090528A &  $<0.994$ &  $0.439\pm0.038$ &  $35.905\pm2.187$ &  -24.522  & 46.919 &   0.17 &  0.18 &  ...\\[0.5ex]
090528516 &  090528B &  $0.163\pm0.047$ &  $0.065\pm0.006$ &  $79.041\pm1.088$ &  -25.734  & 116.538 &   0.22 &  0.09 &  ...\\[0.5ex]
090529310 &  090529B &  $<0.762$ &  $0.219\pm0.019$ &  $3.072\pm0.362$ &  -2.039  & 4.081 &   0.80 &  0.37 &  ...\\[0.5ex]
090529564 &  090529C &  $<0.049$ &  $0.014\pm0.001$ &  $9.853\pm0.179$ &  -4.389  & 13.126 &   0.29 &  0.13 &  ...\\[0.5ex]
090530760 &  090530B &  $<3.443$ &  $0.620\pm0.054$ &  $127.554\pm1.319$ &  -2.343  & 159.632 &   0.45 &  0.09 &  ...\\[0.5ex]
090531775 &  090531B &  $0.049\pm0.012$ &  $0.027\pm0.002$ &  $0.768\pm0.231$ &  -0.377  & 1.151 &   0.94 &  0.52 &  ...\\[0.5ex]
090602564 &  090602A &  $<0.994$ &  $0.261\pm0.023$ &  $20.736\pm7.209$ &  -11.808  & 29.010 &   0.51 &  0.44 &  ...\\[0.5ex]
090606471 &  090606A &  $<7.550$ &  $1.755\pm0.152$ &  $8.064\pm1.262$ &  -5.274  & 10.766 &   0.93 &  0.79 &  ...\\[0.5ex]
090608052 &  090608A &  $<2.164$ &  $0.439\pm0.038$ &  $21.504\pm2.290$ &  -27.072  & 15.712 &   0.70 &  0.36 &  ...\\[0.5ex]
090610648 &  090610A &  $0.422\pm0.150$ &  $0.219\pm0.019$ &  $6.144\pm8.136$ &  -7.139  & 5.079 &   0.53 &  0.27 &  ...\\[0.5ex]
090610723 &  090610B &  $1.210\pm0.545$ &  $0.738\pm0.064$ &  $144.896\pm3.367$ &  -5.092  & 213.677 &   0.61 &  0.37 &  ...\\[0.5ex]
090610883 &  090610C &  $<2.689$ &  $0.620\pm0.054$ &  $7.424\pm1.639$ &  -6.493  & 8.273 &   0.81 &  0.46 &  ...\\[0.5ex]
090612619 &  090612A &  $0.785\pm0.100$ &  $0.261\pm0.023$ &  $42.433\pm2.888$ &  -36.096  & 10.313 &   0.55 &  0.18 &  ...\\[0.5ex]
090616157 &  090616A &  $0.297\pm0.084$ &  $0.155\pm0.013$ &  $1.152\pm1.168$ &  -0.757  & 1.534 &   0.73 &  0.38 &  ...\\[0.5ex]
090617208 &  090617A &  $0.015\pm0.003$ &  $0.007\pm0.001$ &  $0.192\pm0.143$ &  -0.160  & 0.224 &   0.54 &  0.24 &  ...\\[0.5ex]
090618353 &  090618A &  $0.284\pm0.205$ &  $0.155\pm0.013$ &  $112.386\pm1.086$ &  -2.620  & 146.845 &   0.09 &  0.05 &  0.54\\[0.5ex]
090620400 &  090620A &  $0.279\pm0.034$ &  $0.078\pm0.007$ &  $13.568\pm0.724$ &  -6.208  & 20.776 &   0.23 &  0.06 &  ...\\[0.5ex]
090620901 &  090620B &  $<0.529$ &  $0.155\pm0.013$ &  $0.960\pm0.272$ &  -1.051  & 0.859 &   0.80 &  0.55 &  ...\\[0.5ex]
090621185 &  090621A &  $1.144\pm0.486$ &  $0.522\pm0.045$ &  $106.754\pm14.373$ &  -15.613  & 157.306 &   0.23 &  0.11 &  ...\\[0.5ex]
090621417 &  090621C &  $<0.311$ &  $0.078\pm0.007$ &  $27.008\pm6.136$ &  -17.122  & 36.608 &   0.65 &  0.32 &  ...\\[0.5ex]
090621447 &  090621D &  $<0.344$ &  $0.184\pm0.016$ &  $26.112\pm5.655$ &  -13.187  & 38.751 &   0.48 &  0.52 &  ...\\[0.5ex]
090621922 &  090621B &  $0.022\pm0.004$ &  $0.010\pm0.001$ &  $0.384\pm1.032$ &  -0.316  & 0.447 &   0.85 &  0.37 &  ...\\[0.5ex]
090623107 &  090623A &  $<0.061$ &  $0.014\pm0.001$ &  $47.105\pm2.573$ &  -11.502  & 69.509 &   0.54 &  0.32 &  ...\\[0.5ex]
090623913 &  090623B &  $<0.717$ &  $0.130\pm0.011$ &  $7.168\pm3.114$ &  -3.450  & 10.440 &   0.70 &  0.22 &  ...\\[0.5ex]
090625234 &  090625A &  $2.531\pm1.209$ &  $1.755\pm0.152$ &  $14.336\pm0.923$ &  -10.688  & 17.808 &   0.55 &  0.38 &  ...\\[0.5ex]
090625560 &  090625B &  $<4.831$ &  $0.620\pm0.054$ &  $11.776\pm2.673$ &  -7.373  & 16.029 &   1.22 &  0.23 &  ...\\[0.5ex]
090626189 &  090626A &  $<0.117$ &  $0.014\pm0.001$ &  $48.897\pm2.828$ &  -14.397  & 74.564 &   0.44 &  0.11 &  ...\\[0.5ex]
090629543 &  090629A &  $<1.271$ &  $0.522\pm0.045$ &  $20.480\pm4.762$ &  -19.656  & 21.099 &   0.81 &  0.72 &  ...\\[0.5ex]
090630311 &  090630A &  $<0.415$ &  $0.110\pm0.010$ &  $2.880\pm0.320$ &  -2.066  & 3.666 &   0.49 &  0.21 &  ...\\[0.5ex]
090701225 &  090701A &  $0.562\pm0.079$ &  $0.184\pm0.016$ &  $4.160\pm0.692$ &  -5.579  & 2.699 &   0.90 &  0.30 &  ...\\[0.5ex]
090703329 &  090703A &  $0.819\pm0.473$ &  $0.522\pm0.045$ &  $8.960\pm1.864$ &  -6.739  & 11.091 &   0.48 &  0.31 &  ...\\[0.5ex]
090704242 &  090704A &  $5.503\pm2.061$ &  $2.482\pm0.215$ &  $69.889\pm5.724$ &  -27.225  & 90.872 &   0.36 &  0.16 &  ...\\[0.5ex]
090704783 &  090704B &  $1.582\pm0.496$ &  $0.620\pm0.054$ &  $19.456\pm2.064$ &  -11.431  & 27.255 &   0.50 &  0.19 &  ...\\[0.5ex]
090706283 &  090706A &  $0.405\pm0.164$ &  $0.261\pm0.023$ &  $119.810\pm5.030$ &  -35.841  & 86.191 &   0.61 &  0.39 &  ...\\[0.5ex]
090708152 &  090708A &  $<2.938$ &  $0.738\pm0.064$ &  $21.248\pm3.167$ &  -9.901  & 27.906 &   0.60 &  0.30 &  ...\\[0.5ex]
090709630 &  090709B &  $<1.214$ &  $0.310\pm0.027$ &  $22.272\pm9.230$ &  -1.837  & 33.779 &   0.41 &  0.19 &  ...\\[0.5ex]
090711850 &  090711A &  $0.103\pm0.038$ &  $0.078\pm0.007$ &  $51.969\pm2.560$ &  -26.687  & 76.714 &   0.55 &  0.42 &  ...\\[0.5ex]
090712160 &  090712A &  $<8.746$ &  $1.755\pm0.152$ &  $87.041\pm7.799$ &  -65.537  & 53.241 &   0.42 &  0.23 &  ...\\[0.5ex]
090713020 &  090713A &  $2.019\pm0.648$ &  $1.043\pm0.090$ &  $82.817\pm2.318$ &  -21.558  & 124.998 &   0.30 &  0.16 &  ...\\[0.5ex]
090717034 &  090717A &  $<0.098$ &  $0.039\pm0.003$ &  $65.537\pm1.557$ &  -1.218  & 98.373 &   0.12 &  0.10 &  ...\\[0.5ex]
090717111 &  090717B &  $<0.315$ &  $0.092\pm0.008$ &  $0.384\pm0.181$ &  -0.316  & 0.383 &   1.04 &  0.67 &  ...\\[0.5ex]
090718720 &  090718A &  $<2.821$ &  $0.877\pm0.076$ &  $76.481\pm3.416$ &  -27.975  & 101.277 &   0.60 &  0.47 &  ...\\[0.5ex]
090718762 &  090718B &  $0.418\pm0.028$ &  $0.065\pm0.006$ &  $23.744\pm0.802$ &  -8.363  & 38.879 &   0.34 &  0.05 &  ...\\[0.5ex]
090719063 &  090719A &  $0.479\pm0.037$ &  $0.092\pm0.008$ &  $11.392\pm0.466$ &  -4.749  & 17.897 &   0.22 &  0.04 &  ...\\[0.5ex]
090720276 &  090720A &  $<1.190$ &  $0.130\pm0.011$ &  $3.712\pm0.724$ &  -2.931  & 4.468 &   0.82 &  0.13 &  ...\\[0.5ex]
090720710 &  090720B &  $0.002\pm0.001$ &  $0.001\pm0.001$ &  $10.752\pm1.056$ &  -5.692  & 15.788 &   0.50 &  0.29 &  ...\\[0.5ex]
090725838 &  090725A &  $1.985\pm0.358$ &  $0.620\pm0.054$ &  $13.760\pm1.229$ &  -10.139  & 17.243 &   0.68 &  0.21 &  ...\\[0.5ex]
090726218 &  090726B &  $0.165\pm0.038$ &  $0.092\pm0.008$ &  $7.680\pm0.724$ &  -1.446  & 9.536 &   0.25 &  0.14 &  ...\\[0.5ex]
090730608 &  090730A &  $0.143\pm0.027$ &  $0.078\pm0.007$ &  $9.088\pm1.680$ &  -6.167  & 11.903 &   0.71 &  0.39 &  ...\\[0.5ex]
090802235 &  090802A &  $0.015\pm0.002$ &  $0.007\pm0.001$ &  $0.128\pm0.091$ &  -0.128  & 0.128 &   0.72 &  0.32 &  ...\\[0.5ex]
090802666 &  090802B &  $<1.929$ &  $0.877\pm0.076$ &  $27.520\pm6.192$ &  -14.390  & 40.374 &   0.38 &  0.28 &  ...\\[0.5ex]
090804940 &  090804A &  $<0.406$ &  $0.065\pm0.006$ &  $5.568\pm0.362$ &  -0.619  & 8.944 &   0.33 &  0.07 &  ...\\[0.5ex]
090805622 &  090805A &  $0.595\pm0.235$ &  $0.369\pm0.032$ &  $46.592\pm2.318$ &  -23.769  & 68.925 &   0.50 &  0.31 &  ...\\[0.5ex]
090807832 &  090807B &  $0.058\pm0.021$ &  $0.033\pm0.003$ &  $17.920\pm2.757$ &  -10.150  & 25.510 &   0.41 &  0.23 &  ...\\[0.5ex]
090809978 &  090809B &  $0.954\pm0.016$ &  $0.130\pm0.011$ &  $11.008\pm0.320$ &  -4.365  & 17.525 &   0.45 &  0.06 &  ...\\[0.5ex]
090810659 &  090810A &  $2.044\pm0.777$ &  $0.877\pm0.076$ &  $123.458\pm1.747$ &  -26.686  & 146.130 &   0.29 &  0.12 &  ...\\[0.5ex]
090810781 &  090810B &  $1.946\pm1.098$ &  $1.241\pm0.108$ &  $62.977\pm11.865$ &  -2.990  & 94.598 &   0.26 &  0.17 &  ...\\[0.5ex]
090811696 &  090811A &  $<0.355$ &  $0.078\pm0.007$ &  $14.848\pm1.145$ &  -7.610  & 21.922 &   1.10 &  0.50 &  ...\\[0.5ex]
090813174 &  090813A &  $<0.053$ &  $0.011\pm0.001$ &  $7.552\pm0.362$ &  -3.360  & 11.644 &   0.48 &  0.19 &  ...\\[0.5ex]
090814368 &  090814C &  $<0.010$ &  $0.005\pm0.001$ &  $0.192\pm0.143$ &  -0.160  & 0.224 &   0.48 &  0.54 &  ...\\[0.5ex]
090814950 &  090814D &  $<0.454$ &  $0.092\pm0.008$ &  $108.610\pm8.816$ &  -21.960  & 111.618 &   0.56 &  0.29 &  ...\\[0.5ex]
090815300 &  090815A &  $0.049\pm0.021$ &  $0.033\pm0.003$ &  $48.385\pm1.086$ &  -8.847  & 70.980 &   0.16 &  0.10 &  ...\\[0.5ex]
090815438 &  090815B &  $0.829\pm0.049$ &  $0.155\pm0.013$ &  $56.321\pm18.461$ &  -36.865  & 47.544 &   0.53 &  0.10 &  ...\\[0.5ex]
090815946 &  090815D &  $2.252\pm0.663$ &  $1.476\pm0.128$ &  $212.992\pm1.950$ &  -21.832  & 257.171 &   0.51 &  0.34 &  ...\\[0.5ex]
090817036 &  090817A &  $1.108\pm0.162$ &  $0.439\pm0.038$ &  $52.417\pm10.657$ &  -27.050  & 65.174 &   0.60 &  0.24 &  ...\\[0.5ex]
090819607 &  090819A &  $0.004\pm0.002$ &  $0.003\pm0.001$ &  $0.192\pm0.202$ &  -0.224  & 0.160 &   0.90 &  0.55 &  ...\\[0.5ex]
090820027 &  090820A &  $<0.365$ &  $0.065\pm0.006$ &  $12.416\pm0.181$ &  28.363  & 49.691 &   0.15 &  0.03 &  ...\\[0.5ex]
090820509 &  090820B &  $0.047\pm0.027$ &  $0.033\pm0.003$ &  $15.296\pm4.610$ &  -2.054  & 22.700 &   0.34 &  0.24 &  ...\\[0.5ex]
090823133 &  090823B &  $0.639\pm0.273$ &  $0.439\pm0.038$ &  $63.361\pm4.545$ &  -53.249  & 36.723 &   0.55 &  0.38 &  ...\\[0.5ex]
090824918 &  090824A &  $5.731\pm0.883$ &  $2.087\pm0.181$ &  $59.905\pm10.014$ &  -30.634  & 84.973 &   0.65 &  0.24 &  ...\\[0.5ex]
090826068 &  090826A &  $0.105\pm0.048$ &  $0.078\pm0.007$ &  $8.704\pm2.862$ &  -5.334  & 11.978 &   0.45 &  0.34 &  ...\\[0.5ex]
090828099 &  090828A &  $<0.450$ &  $0.092\pm0.008$ &  $68.417\pm3.167$ &  -30.773  & 86.191 &   0.25 &  0.10 &  ...\\[0.5ex]
090829672 &  090829A &  $0.044\pm0.017$ &  $0.023\pm0.002$ &  $67.585\pm2.896$ &  -5.623  & 97.098 &   0.12 &  0.06 &  ...\\[0.5ex]
090829702 &  090829B &  $1.405\pm0.501$ &  $0.738\pm0.064$ &  $101.633\pm2.290$ &  -16.818  & 153.903 &   0.30 &  0.16 &  ...\\[0.5ex]
090831317 &  090831A &  $0.015\pm0.004$ &  $0.008\pm0.001$ &  $39.424\pm0.572$ &  -0.301  & 58.829 &   0.49 &  0.26 &  ...\\[0.5ex]
090902401 &  090902A &  $<0.420$ &  $0.078\pm0.007$ &  $3.200\pm1.797$ &  -3.888  & 2.128 &   0.84 &  0.29 &  ...\\[0.5ex]
090902462 &  090902B &  $0.009\pm0.003$ &  $0.005\pm0.001$ &  $19.328\pm0.286$ &  -0.573  & 31.691 &   0.11 &  0.07 &  $1.822^{\star}$\\[0.5ex]
090904058 &  090904B &  $0.278\pm0.127$ &  $0.155\pm0.013$ &  $56.065\pm1.846$ &  -21.726  & 65.727 &   0.35 &  0.19 &  ...\\[0.5ex]
090904581 &  090904C &  $0.428\pm0.174$ &  $0.261\pm0.023$ &  $38.401\pm3.093$ &  -21.379  & 55.037 &   0.83 &  0.51 &  ...\\[0.5ex]
090907017 &  090907A &  $0.289\pm0.159$ &  $0.219\pm0.019$ &  $39.489\pm4.443$ &  -32.220  & 46.345 &   0.76 &  0.58 &  ...\\[0.5ex]
090907808 &  090907B &  $0.038\pm0.011$ &  $0.023\pm0.002$ &  $0.832\pm0.320$ &  -0.666  & 0.991 &   0.46 &  0.28 &  ...\\[0.5ex]
090908314 &  090908A &  $<1.285$ &  $0.261\pm0.023$ &  $67.329\pm4.700$ &  -59.137  & 36.253 &   0.69 &  0.34 &  ...\\[0.5ex]
090908341 &  090908B &  $<1.369$ &  $0.219\pm0.019$ &  $36.864\pm0.923$ &  -18.329  & 55.023 &   0.76 &  0.45 &  ...\\[0.5ex]
090909487 &  090909A &  $6.245\pm0.444$ &  $1.476\pm0.128$ &  $14.336\pm2.896$ &  -11.200  & 17.296 &   0.97 &  0.23 &  ...\\[0.5ex]
090909854 &  090909B &  $<0.042$ &  $0.011\pm0.001$ &  $1.152\pm2.244$ &  -1.333  & 0.525 &   0.62 &  0.53 &  ...\\[0.5ex]
090910812 &  090910A &  $<0.333$ &  $0.110\pm0.010$ &  $53.441\pm13.334$ &  -7.771  & 80.939 &   0.33 &  0.29 &  ...\\[0.5ex]
090912660 &  090912A &  $8.724\pm0.682$ &  $2.482\pm0.215$ &  $147.651\pm9.718$ &  -4.926  & 179.624 &   0.65 &  0.18 &  ...\\[0.5ex]
090915650 &  090915A &  $<0.671$ &  $0.219\pm0.019$ &  $76.609\pm1.559$ &  -28.987  & 113.489 &   0.41 &  0.29 &  ...\\[0.5ex]
090917661 &  090917A &  $0.438\pm0.288$ &  $0.261\pm0.023$ &  $26.624\pm1.134$ &  -13.373  & 39.601 &   0.52 &  0.31 &  ...\\[0.5ex]
090920035 &  090920A &  $<1.316$ &  $0.261\pm0.023$ &  $26.624\pm1.056$ &  -20.792  & 31.383 &   0.50 &  0.35 &  ...\\[0.5ex]
090922539 &  090922A &  $0.383\pm0.044$ &  $0.130\pm0.011$ &  $87.041\pm0.810$ &  -2.671  & 102.648 &   0.29 &  0.10 &  ...\\[0.5ex]
090922605 &  090922B &  $0.200\pm0.042$ &  $0.110\pm0.010$ &  $52.736\pm1.810$ &  -26.293  & 78.620 &   0.98 &  0.54 &  ...\\[0.5ex]
090924625 &  090924A &  $0.053\pm0.015$ &  $0.023\pm0.002$ &  $0.352\pm0.101$ &  -0.237  & 0.463 &   0.65 &  0.29 &  ...\\[0.5ex]
090925389 &  090925A &  $0.806\pm0.447$ &  $0.522\pm0.045$ &  $25.472\pm3.525$ &  -3.385  & 38.115 &   0.29 &  0.19 &  ...\\[0.5ex]
090926181 &  090926A &  $0.029\pm0.004$ &  $0.014\pm0.001$ &  $13.760\pm0.286$ &  -0.782  & 22.747 &   0.12 &  0.05 &  $2.1062^{\star}$\\[0.5ex]
090926914 &  090926B &  $<2.353$ &  $0.620\pm0.054$ &  $55.553\pm7.638$ &  -15.799  & 84.173 &   0.24 &  0.13 &  1.24\\[0.5ex]
090927422 &  090927A &  $0.167\pm0.063$ &  $0.092\pm0.008$ &  $0.512\pm0.231$ &  -0.446  & 0.573 &   0.93 &  0.52 &  1.37\\[0.5ex]
090928646 &  090928A &  $<1.026$ &  $0.219\pm0.019$ &  $15.616\pm2.611$ &  -7.994  & 15.718 &   0.55 &  0.23 &  ...\\[0.5ex]
090929190 &  090929A &  $0.046\pm0.021$ &  $0.023\pm0.002$ &  $6.174\pm1.298$ &  -3.060  & 9.260 &   0.44 &  0.22 &  ...\\[0.5ex]
091002685 &  091002A &  $0.403\pm0.109$ &  $0.261\pm0.023$ &  $2.752\pm3.089$ &  -2.712  & 2.768 &   0.74 &  0.48 &  ...\\[0.5ex]
091003191 &  091003A &  $0.041\pm0.011$ &  $0.023\pm0.002$ &  $20.224\pm0.362$ &  -0.688  & 31.057 &   0.40 &  0.23 &  $0.8969^{\star}$\\[0.5ex]
091005679 &  091005A &  $<1.041$ &  $0.310\pm0.027$ &  $6.976\pm0.572$ &  -8.133  & 5.787 &   0.69 &  0.47 &  ...\\[0.5ex]
091010113 &  091010A &  $0.017\pm0.011$ &  $0.011\pm0.001$ &  $5.952\pm0.143$ &  -1.220  & 9.056 &   0.15 &  0.10 &  ...\\[0.5ex]
091012783 &  091012A &  $<0.019$ &  $0.005\pm0.001$ &  $0.704\pm2.499$ &  -0.350  & 1.049 &   0.68 &  0.43 &  ...\\[0.5ex]
091015129 &  091015B &  $<1.915$ &  $0.439\pm0.038$ &  $3.840\pm0.590$ &  -4.205  & 3.437 &   1.12 &  0.42 &  ...\\[0.5ex]
091017861 &  091017A &  $<1.783$ &  $0.219\pm0.019$ &  $2.624\pm0.462$ &  -2.133  & 3.081 &   1.50 &  0.34 &  ...\\[0.5ex]
091017985 &  091017B &  $3.226\pm0.642$ &  $1.476\pm0.128$ &  $44.800\pm3.367$ &  -23.922  & 62.094 &   0.66 &  0.30 &  ...\\[0.5ex]
091018957 &  091018B &  $0.087\pm0.018$ &  $0.046\pm0.004$ &  $0.192\pm0.286$ &  -0.160  & 0.224 &   0.97 &  0.51 &  ...\\[0.5ex]
091019750 &  091019A &  $0.030\pm0.003$ &  $0.014\pm0.001$ &  $0.208\pm0.172$ &  -0.215  & 0.199 &   0.94 &  0.43 &  ...\\[0.5ex]
091020900 &  091020A &  $<1.339$ &  $0.261\pm0.023$ &  $24.256\pm7.973$ &  -15.599  & 32.639 &   0.37 &  0.12 &  1.71\\[0.5ex]
091020977 &  091020B &  $<0.029$ &  $0.010\pm0.001$ &  $37.505\pm0.905$ &  -17.457  & 57.168 &   0.37 &  0.34 &  ...\\[0.5ex]
091023021 &  091023A &  $0.800\pm0.085$ &  $0.369\pm0.032$ &  $6.528\pm1.857$ &  -3.683  & 9.291 &   0.82 &  0.38 &  ...\\[0.5ex]
091024372 &  091024A &  $<1.179$ &  $0.310\pm0.027$ &  $93.954\pm5.221$ &  -19.493  & 137.387 &   0.41 &  0.27 &  1.092\\[0.5ex]
091024380 &  091024A &  $<2.404$ &  $0.738\pm0.064$ &  $450.569\pm2.360$ &  -13.943  & 452.617 &   0.31 &  0.17 &  ...\\[0.5ex]
091026485 &  091026B &  $1.152\pm0.240$ &  $0.620\pm0.054$ &  $3.328\pm0.779$ &  -2.547  & 4.093 &   0.78 &  0.42 &  ...\\[0.5ex]
091026550 &  091026A &  $<1.236$ &  $0.439\pm0.038$ &  $8.960\pm1.379$ &  -9.555  & 8.275 &   0.81 &  0.63 &  ...\\[0.5ex]
091030613 &  091030B &  $0.036\pm0.016$ &  $0.023\pm0.002$ &  $19.200\pm0.871$ &  -8.928  & 29.280 &   0.56 &  0.36 &  ...\\[0.5ex]
091030828 &  091030A &  $0.087\pm0.038$ &  $0.055\pm0.005$ &  $98.050\pm4.128$ &  -30.675  & 120.306 &   0.26 &  0.16 &  ...\\[0.5ex]
091031500 &  091031A &  $<0.034$ &  $0.011\pm0.001$ &  $33.921\pm0.462$ &  -1.857  & 52.076 &   0.36 &  0.30 &  ...\\[0.5ex]
091101143 &  091101A &  $0.069\pm0.024$ &  $0.039\pm0.003$ &  $10.688\pm0.842$ &  -1.578  & 16.151 &   0.33 &  0.19 &  ...\\[0.5ex]
091102607 &  091102A &  $<0.541$ &  $0.110\pm0.010$ &  $6.656\pm3.435$ &  -4.071  & 9.209 &   0.74 &  0.51 &  ...\\[0.5ex]
091103912 &  091103A &  $0.329\pm0.073$ &  $0.110\pm0.010$ &  $13.568\pm6.023$ &  -8.768  & 18.216 &   0.36 &  0.12 &  ...\\[0.5ex]
091106762 &  091106A &  $0.059\pm0.019$ &  $0.046\pm0.004$ &  $14.592\pm16.147$ &  -8.509  & 20.651 &   0.19 &  0.15 &  ...\\[0.5ex]
091107635 &  091107A &  $0.485\pm0.204$ &  $0.261\pm0.023$ &  $11.008\pm10.546$ &  -8.269  & 13.621 &   0.48 &  0.26 &  ...\\[0.5ex]
091109895 &  091109C &  $<0.253$ &  $0.039\pm0.003$ &  $30.976\pm4.580$ &  -20.772  & 40.838 &   0.89 &  0.21 &  ...\\[0.5ex]
091112737 &  091112A &  $1.603\pm0.854$ &  $0.738\pm0.064$ &  $24.576\pm0.923$ &  -12.941  & 35.933 &   0.32 &  0.15 &  ...\\[0.5ex]
091112928 &  091112B &  $<1.100$ &  $0.310\pm0.027$ &  $21.184\pm0.977$ &  -11.256  & 30.892 &   0.36 &  0.27 &  ...\\[0.5ex]
091115177 &  091115A &  $<0.826$ &  $0.219\pm0.019$ &  $37.376\pm2.360$ &  -20.202  & 54.518 &   0.74 &  0.48 &  ...\\[0.5ex]
091117080 &  091117B &  $4.017\pm1.245$ &  $2.087\pm0.181$ &  $113.664\pm2.360$ &  -21.271  & 118.531 &   0.60 &  0.31 &  ...\\[0.5ex]
091120191 &  091120A &  $0.096\pm0.018$ &  $0.027\pm0.002$ &  $50.177\pm2.111$ &  -6.942  & 67.295 &   0.28 &  0.08 &  ...\\[0.5ex]
091122163 &  091122A &  $<0.369$ &  $0.092\pm0.008$ &  $1.984\pm1.925$ &  -2.456  & 1.504 &   1.00 &  0.45 &  ...\\[0.5ex]
091123081 &  091123B &  $<0.851$ &  $0.184\pm0.016$ &  $15.552\pm1.866$ &  -17.688  & 13.236 &   0.78 &  0.34 &  ...\\[0.5ex]
091123298 &  091123A &  $0.141\pm0.038$ &  $0.078\pm0.007$ &  $604.491\pm11.676$ &  -3.840  & 608.587 &   0.40 &  0.22 &  ...\\[0.5ex]
091126333 &  091126A &  $0.021\pm0.006$ &  $0.011\pm0.001$ &  $0.192\pm0.091$ &  -0.160  & 0.224 &   0.69 &  0.37 &  ...\\[0.5ex]
091127976 &  091127A &  $<0.103$ &  $0.011\pm0.001$ &  $8.701\pm0.571$ &  -4.304  & 13.008 &   0.42 &  0.07 &  0.49\\[0.5ex]
091128285 &  091128A &  $0.205\pm0.075$ &  $0.110\pm0.010$ &  $87.810\pm13.662$ &  -25.749  & 86.635 &   0.26 &  0.14 &  ...\\[0.5ex]
091201089 &  091201A &  $6.200\pm0.791$ &  $2.951\pm0.256$ &  $12.992\pm2.010$ &  -14.181  & 11.649 &   0.96 &  0.46 &  ...\\[0.5ex]
091202072 &  091202B &  $<0.898$ &  $0.184\pm0.016$ &  $27.648\pm3.566$ &  -18.704  & 36.300 &   0.66 &  0.47 &  ...\\[0.5ex]
091202219 &  091202C &  $<0.650$ &  $0.219\pm0.019$ &  $111.106\pm3.692$ &  -38.913  & 116.994 &   0.42 &  0.39 &  ...\\[0.5ex]
091207333 &  091207A &  $0.035\pm0.023$ &  $0.023\pm0.002$ &  $27.073\pm0.916$ &  -0.616  & 40.786 &   0.49 &  0.32 &  ...\\[0.5ex]
091208410 &  091208B &  $0.151\pm0.014$ &  $0.046\pm0.004$ &  $12.480\pm5.018$ &  -6.306  & 18.530 &   0.46 &  0.14 &  1.063\\[0.5ex]
091209001 &  091209A &  $<1.863$ &  $0.620\pm0.054$ &  $42.945\pm8.035$ &  -27.314  & 48.689 &   0.25 &  0.19 &  ...\\[0.5ex]
091215234 &  091215A &  $0.825\pm0.575$ &  $0.522\pm0.045$ &  $4.352\pm0.362$ &  -4.208  & 4.472 &   0.53 &  0.34 &  ...\\[0.5ex]
091219462 &  091219A &  $<0.234$ &  $0.092\pm0.008$ &  $8.128\pm1.866$ &  -4.219  & 11.939 &   0.41 &  0.36 &  ...\\[0.5ex]
091220442 &  091220A &  $1.378\pm0.053$ &  $0.310\pm0.027$ &  $18.368\pm0.590$ &  -2.103  & 27.824 &   0.56 &  0.13 &  ...\\[0.5ex]
091221870 &  091221A &  $<0.437$ &  $0.078\pm0.007$ &  $23.040\pm5.177$ &  -5.261  & 33.446 &   0.37 &  0.15 &  ...\\[0.5ex]
091223191 &  091223A &  $0.204\pm0.034$ &  $0.092\pm0.008$ &  $0.576\pm0.181$ &  -0.544  & 0.604 &   0.86 &  0.39 &  ...\\[0.5ex]
091223511 &  091223B &  $<3.963$ &  $1.476\pm0.128$ &  $49.725\pm1.379$ &  -7.269  & 74.272 &   0.32 &  0.22 &  ...\\[0.5ex]
091224373 &  091224A &  $0.057\pm0.036$ &  $0.039\pm0.003$ &  $0.768\pm0.231$ &  -0.569  & 0.959 &   0.68 &  0.46 &  ...\\[0.5ex]
091227294 &  091227A &  $<0.387$ &  $0.078\pm0.007$ &  $21.888\pm0.889$ &  -9.274  & 31.423 &   0.43 &  0.26 &  ...\\[0.5ex]
091230260 &  091230B &  $3.143\pm1.630$ &  $2.087\pm0.181$ &  $62.976\pm3.874$ &  -26.272  & 90.204 &   0.79 &  0.52 &  ...\\[0.5ex]
091230712 &  091230C &  $<5.208$ &  $1.043\pm0.090$ &  $35.137\pm3.974$ &  -18.021  & 49.059 &   0.86 &  0.29 &  ...\\[0.5ex]
091231206 &  091231A &  $1.646\pm0.328$ &  $0.738\pm0.064$ &  $42.561\pm3.664$ &  -13.320  & 66.267 &   0.42 &  0.19 &  ...\\[0.5ex]
091231540 &  091231B &  $<6.337$ &  $1.043\pm0.090$ &  $15.616\pm2.757$ &  -15.418  & 15.626 &   1.27 &  0.52 &  ...\\[0.5ex]
100101028 &  100101A &  $0.338\pm0.099$ &  $0.219\pm0.019$ &  $2.816\pm0.320$ &  -1.658  & 3.942 &   1.01 &  0.66 &  ...\\[0.5ex]
100101988 &  100101B &  $<0.889$ &  $0.184\pm0.016$ &  $1.984\pm2.049$ &  -1.572  & 1.952 &   1.06 &  0.43 &  ...\\[0.5ex]
100107074 &  100107A &  $0.032\pm0.008$ &  $0.019\pm0.002$ &  $0.576\pm0.465$ &  -0.336  & 0.812 &   0.94 &  0.57 &  ...\\[0.5ex]
100111176 &  100111A &  $0.664\pm0.189$ &  $0.310\pm0.027$ &  $19.520\pm5.367$ &  -20.416  & 18.428 &   0.70 &  0.33 &  ...\\[0.5ex]
100112418 &  100112A &  $1.405\pm0.528$ &  $0.877\pm0.076$ &  $23.040\pm0.572$ &  -15.757  & 30.093 &   0.53 &  0.33 &  ...\\[0.5ex]
100116897 &  100116A &  $0.287\pm0.072$ &  $0.130\pm0.011$ &  $102.530\pm1.485$ &  -11.035  & 123.266 &   0.18 &  0.08 &  ...\\[0.5ex]
100117879 &  100117A &  $0.069\pm0.013$ &  $0.033\pm0.003$ &  $0.256\pm0.834$ &  -0.192  & 0.320 &   0.79 &  0.37 &  ...\\[0.5ex]
100118100 &  100118A &  $0.205\pm0.066$ &  $0.110\pm0.010$ &  $9.216\pm6.720$ &  -5.770  & 11.434 &   0.78 &  0.42 &  ...\\[0.5ex]
100122616 &  100122A &  $<0.171$ &  $0.046\pm0.004$ &  $22.528\pm2.769$ &  -3.783  & 38.779 &   0.13 &  0.06 &  ...\\[0.5ex]
100126460 &  100126A &  $0.144\pm0.062$ &  $0.092\pm0.008$ &  $10.624\pm12.673$ &  -6.541  & 14.593 &   0.79 &  0.50 &  ...\\[0.5ex]
100130729 &  100130A &  $<1.170$ &  $0.310\pm0.027$ &  $99.074\pm3.328$ &  -30.885  & 105.817 &   0.32 &  0.14 &  ...\\[0.5ex]
100130777 &  100130B &  $<1.626$ &  $0.310\pm0.027$ &  $86.018\pm6.988$ &  -30.340  & 108.120 &   0.44 &  0.18 &  ...\\[0.5ex]
100131730 &  100131A &  $0.087\pm0.009$ &  $0.033\pm0.003$ &  $3.520\pm0.453$ &  -1.550  & 5.454 &   0.42 &  0.16 &  ...\\[0.5ex]
100201588 &  100201A &  $<2.151$ &  $0.522\pm0.045$ &  $122.114\pm1.280$ &  -20.185  & 147.091 &   0.29 &  0.15 &  ...\\[0.5ex]
100204024 &  100204A &  $1.292\pm0.273$ &  $0.439\pm0.038$ &  $136.195\pm27.553$ &  -95.234  & 58.843 &   0.24 &  0.08 &  ...\\[0.5ex]
100204566 &  100204B &  $<0.406$ &  $0.261\pm0.023$ &  $32.513\pm2.862$ &  -30.401  & 18.349 &   0.67 &  0.84 &  ...\\[0.5ex]
100204858 &  100204C &  $0.140\pm0.051$ &  $0.092\pm0.008$ &  $1.920\pm2.375$ &  -1.590  & 2.230 &   0.91 &  0.60 &  ...\\[0.5ex]
100205490 &  100205B &  $<1.480$ &  $0.261\pm0.023$ &  $14.848\pm2.290$ &  -8.378  & 21.154 &   0.75 &  0.31 &  ...\\[0.5ex]
100206563 &  100206A &  $<0.017$ &  $0.005\pm0.001$ &  $0.128\pm0.091$ &  -0.128  & 0.128 &   0.37 &  0.25 &  ...\\[0.5ex]
100207665 &  100207A &  $<13.736$ &  $2.951\pm0.256$ &  $15.360\pm3.874$ &  -10.419  & 20.147 &   1.11 &  0.48 &  ...\\[0.5ex]
100207721 &  100207B &  $4.675\pm2.569$ &  $2.951\pm0.256$ &  $17.728\pm6.492$ &  -17.995  & 17.267 &   0.72 &  0.45 &  ...\\[0.5ex]
100208386 &  100208A &  $<0.156$ &  $0.092\pm0.008$ &  $0.192\pm0.264$ &  -0.160  & 0.224 &   0.79 &  1.00 &  ...\\[0.5ex]
100210101 &  100210A &  $0.945\pm0.271$ &  $0.522\pm0.045$ &  $29.184\pm5.655$ &  -19.253  & 33.271 &   0.47 &  0.26 &  ...\\[0.5ex]
100211440 &  100211A &  $0.468\pm0.256$ &  $0.219\pm0.019$ &  $21.376\pm0.923$ &  -9.949  & 32.557 &   0.20 &  0.09 &  ...\\[0.5ex]
100212550 &  100212B &  $0.235\pm0.066$ &  $0.130\pm0.011$ &  $3.773\pm0.270$ &  -1.871  & 5.649 &   0.58 &  0.32 &  ...\\[0.5ex]
100212588 &  100212A &  $0.396\pm0.109$ &  $0.219\pm0.019$ &  $2.496\pm0.202$ &  -1.692  & 3.293 &   0.74 &  0.41 &  ...\\[0.5ex]
100216422 &  100216A &  $<0.045$ &  $0.010\pm0.001$ &  $0.192\pm0.143$ &  -0.160  & 0.224 &   0.78 &  0.57 &  ...\\[0.5ex]
100218194 &  100218A &  $3.673\pm2.832$ &  $2.482\pm0.215$ &  $29.185\pm5.813$ &  -17.989  & 38.912 &   0.46 &  0.31 &  ...\\[0.5ex]
100219026 &  100219B &  $<2.169$ &  $0.877\pm0.076$ &  $59.712\pm4.955$ &  -24.571  & 76.919 &   0.46 &  0.43 &  ...\\[0.5ex]
100221368 &  100221A &  $4.651\pm0.557$ &  $1.476\pm0.128$ &  $23.552\pm1.032$ &  -13.815  & 31.852 &   0.72 &  0.23 &  ...\\[0.5ex]
100223110 &  100223A &  $<0.022$ &  $0.007\pm0.001$ &  $0.256\pm0.091$ &  -0.192  & 0.320 &   0.45 &  0.29 &  ...\\[0.5ex]
100224112 &  100224B &  $0.125\pm0.034$ &  $0.065\pm0.006$ &  $67.329\pm6.988$ &  -30.345  & 88.812 &   0.34 &  0.18 &  ...\\[0.5ex]
100225115 &  100225A &  $<0.277$ &  $0.046\pm0.004$ &  $12.992\pm1.925$ &  -3.059  & 19.137 &   0.54 &  0.30 &  ...\\[0.5ex]
100225249 &  100225B &  $<5.244$ &  $2.482\pm0.215$ &  $32.000\pm20.419$ &  -14.232  & 47.208 &   0.75 &  0.78 &  ...\\[0.5ex]
100225580 &  100225C &  $0.125\pm0.056$ &  $0.065\pm0.006$ &  $6.400\pm1.086$ &  -3.680  & 9.056 &   0.19 &  0.10 &  ...\\[0.5ex]
100225703 &  100225D &  $0.071\pm0.023$ &  $0.046\pm0.004$ &  $4.480\pm1.431$ &  -3.370  & 5.546 &   0.74 &  0.48 &  ...\\[0.5ex]
100228544 &  100228A &  $1.399\pm0.517$ &  $0.620\pm0.054$ &  $67.072\pm4.720$ &  -21.926  & 98.112 &   0.65 &  0.29 &  ...\\[0.5ex]
100228873 &  100228B &  $<1.757$ &  $0.439\pm0.038$ &  $8.704\pm2.318$ &  -6.358  & 10.954 &   0.90 &  0.34 &  ...\\[0.5ex]
100301068 &  100301A &  $0.010\pm0.006$ &  $0.007\pm0.001$ &  $0.960\pm1.002$ &  -1.371  & 0.539 &   0.75 &  0.47 &  ...\\[0.5ex]
100301223 &  100301B &  $0.163\pm0.049$ &  $0.092\pm0.008$ &  $26.625\pm1.431$ &  -13.438  & 39.270 &   0.61 &  0.35 &  ...\\[0.5ex]
100304004 &  100304A &  $<1.076$ &  $0.310\pm0.027$ &  $181.507\pm21.682$ &  -30.590  & 247.104 &   0.65 &  0.49 &  ...\\[0.5ex]
100304534 &  100304B &  $0.971\pm0.268$ &  $0.522\pm0.045$ &  $19.008\pm2.782$ &  -18.971  & 19.029 &   0.47 &  0.25 &  ...\\[0.5ex]
100306199 &  100306A &  $<4.089$ &  $0.738\pm0.064$ &  $7.168\pm2.064$ &  -7.904  & 6.344 &   1.01 &  0.61 &  ...\\[0.5ex]
100307928 &  100307A &  $1.342\pm0.669$ &  $0.738\pm0.064$ &  $16.128\pm2.187$ &  -11.059  & 21.019 &   0.43 &  0.23 &  ...\\[0.5ex]
100311518 &  100311A &  $<4.290$ &  $0.877\pm0.076$ &  $9.024\pm1.042$ &  -1.568  & 11.240 &   1.11 &  0.40 &  ...\\[0.5ex]
100313288 &  100313A &  $<1.788$ &  $0.184\pm0.016$ &  $12.864\pm2.099$ &  -9.186  & 16.406 &   0.97 &  0.16 &  ...\\[0.5ex]
100313509 &  100313B &  $6.269\pm0.384$ &  $2.087\pm0.181$ &  $34.048\pm2.996$ &  -15.873  & 47.782 &   0.75 &  0.25 &  ...\\[0.5ex]
100315361 &  100315A &  $5.453\pm1.239$ &  $2.482\pm0.215$ &  $35.584\pm2.290$ &  -22.194  & 48.610 &   0.81 &  0.37 &  ...\\[0.5ex]
100318611 &  100318A &  $1.529\pm0.303$ &  $0.877\pm0.076$ &  $18.432\pm0.923$ &  -10.922  & 22.050 &   0.52 &  0.30 &  ...\\[0.5ex]
100322045 &  100322A &  $0.060\pm0.021$ &  $0.033\pm0.003$ &  $37.121\pm0.231$ &  -14.268  & 51.435 &   0.16 &  0.09 &  ...\\[0.5ex]
100323542 &  100323A &  $<1.659$ &  $0.310\pm0.027$ &  $60.673\pm3.620$ &  -21.511  & 70.692 &   0.69 &  0.25 &  ...\\[0.5ex]
100324172 &  100324B &  $<0.213$ &  $0.027\pm0.002$ &  $17.920\pm2.064$ &  -8.294  & 27.366 &   0.39 &  0.07 &  ...\\[0.5ex]
100325246 &  100325B &  $0.582\pm0.123$ &  $0.261\pm0.023$ &  $8.192\pm1.086$ &  -5.270  & 10.681 &   0.67 &  0.30 &  ...\\[0.5ex]
100325275 &  100325A &  $0.100\pm0.064$ &  $0.065\pm0.006$ &  $7.104\pm1.619$ &  -1.346  & 10.226 &   0.42 &  0.27 &  ...\\[0.5ex]
100326294 &  100326A &  $<0.133$ &  $0.046\pm0.004$ &  $5.632\pm2.064$ &  -8.170  & 3.070 &   0.87 &  0.69 &  ...\\[0.5ex]
100326402 &  100326B &  $<0.451$ &  $0.184\pm0.016$ &  $171.011\pm29.126$ &  -72.705  & 106.679 &   0.28 &  0.26 &  ...\\[0.5ex]
100328141 &  100328A &  $<0.012$ &  $0.004\pm0.001$ &  $0.384\pm0.143$ &  -0.252  & 0.511 &   0.80 &  0.51 &  ...\\[0.5ex]
100330309 &  100330A &  $<0.202$ &  $0.078\pm0.007$ &  $10.048\pm0.318$ &  -3.207  & 15.066 &   0.28 &  0.22 &  ...\\[0.5ex]
100330856 &  100330B &  $0.830\pm0.165$ &  $0.310\pm0.027$ &  $5.120\pm0.453$ &  -3.686  & 6.502 &   0.82 &  0.31 &  ...\\[0.5ex]
100401297 &  100401A &  $<0.575$ &  $0.092\pm0.008$ &  $92.416\pm4.291$ &  -28.449  & 102.759 &   0.84 &  0.29 &  ...\\[0.5ex]
100406758 &  100406A &  $0.589\pm0.112$ &  $0.310\pm0.027$ &  $5.888\pm2.919$ &  -4.199  & 7.503 &   0.84 &  0.44 &  ...\\[0.5ex]
100410356 &  100410A &  $1.862\pm0.586$ &  $1.241\pm0.108$ &  $9.728\pm2.202$ &  -10.707  & 8.635 &   0.78 &  0.52 &  ...\\[0.5ex]
100410740 &  100410B &  $<0.274$ &  $0.046\pm0.004$ &  $22.016\pm4.700$ &  -11.930  & 31.850 &   0.92 &  0.41 &  ...\\[0.5ex]
100411516 &  100411A &  $0.053\pm0.019$ &  $0.033\pm0.003$ &  $0.512\pm0.231$ &  -0.318  & 0.701 &   0.89 &  0.55 &  ...\\[0.5ex]
100413732 &  100413A &  $0.579\pm0.169$ &  $0.369\pm0.032$ &  $179.651\pm2.817$ &  -18.053  & 193.922 &   0.62 &  0.40 &  ...\\[0.5ex]
100414097 &  100414A &  $0.026\pm0.007$ &  $0.014\pm0.001$ &  $26.497\pm2.073$ &  -11.269  & 41.427 &   0.18 &  0.09 &  ...\\[0.5ex]
100417166 &  100417A &  $0.008\pm0.004$ &  $0.005\pm0.001$ &  $0.192\pm0.091$ &  -0.160  & 0.224 &   0.69 &  0.44 &  ...\\[0.5ex]
100417789 &  100417B &  $4.668\pm0.775$ &  $2.482\pm0.215$ &  $52.545\pm1.856$ &  -14.351  & 76.018 &   0.92 &  0.49 &  ...\\[0.5ex]
100420008 &  100420B &  $0.796\pm0.222$ &  $0.369\pm0.032$ &  $20.288\pm0.405$ &  -9.855  & 29.691 &   0.39 &  0.18 &  ...\\[0.5ex]
100421917 &  100421A &  $<1.544$ &  $0.369\pm0.032$ &  $47.489\pm10.849$ &  -30.454  & 30.321 &   0.55 &  0.28 &  ...\\[0.5ex]
100423244 &  100423B &  $<0.310$ &  $0.046\pm0.004$ &  $16.512\pm2.226$ &  -6.579  & 25.100 &   0.65 &  0.24 &  ...\\[0.5ex]
100424729 &  100424B &  $0.470\pm0.127$ &  $0.261\pm0.023$ &  $175.107\pm1.493$ &  -29.411  & 163.199 &   0.66 &  0.36 &  ...\\[0.5ex]
100424876 &  100424C &  $<0.361$ &  $0.078\pm0.007$ &  $169.987\pm3.557$ &  -15.379  & 208.994 &   0.50 &  0.21 &  ...\\[0.5ex]
100427356 &  100427A &  $<0.500$ &  $0.130\pm0.011$ &  $12.544\pm7.389$ &  -11.075  & 11.246 &   0.52 &  0.26 &  ...\\[0.5ex]
100429999 &  100429A &  $<5.330$ &  $0.620\pm0.054$ &  $25.024\pm6.582$ &  -25.154  & 24.635 &   0.90 &  0.16 &  ...\\[0.5ex]
100502356 &  100502A &  $<0.255$ &  $0.078\pm0.007$ &  $95.810\pm2.382$ &  -14.519  & 124.391 &   0.42 &  0.31 &  ...\\[0.5ex]
100503554 &  100503A &  $<0.093$ &  $0.023\pm0.002$ &  $129.602\pm10.230$ &  -14.648  & 169.384 &   0.36 &  0.26 &  ...\\[0.5ex]
100504806 &  100504A &  $7.929\pm0.893$ &  $2.951\pm0.256$ &  $16.512\pm1.810$ &  -6.963  & 25.871 &   0.90 &  0.34 &  ...\\[0.5ex]
100506653 &  100506A &  $<2.295$ &  $0.522\pm0.045$ &  $21.376\pm1.891$ &  -18.525  & 23.768 &   0.42 &  0.21 &  ...\\[0.5ex]
100507577 &  100507A &  $0.578\pm0.222$ &  $0.369\pm0.032$ &  $44.033\pm5.221$ &  -17.746  & 65.012 &   0.26 &  0.17 &  ...\\[0.5ex]
100510810 &  100510A &  $<5.659$ &  $0.877\pm0.076$ &  $31.169\pm4.017$ &  -18.725  & 43.284 &   0.86 &  0.19 &  ...\\[0.5ex]
100511035 &  100511A &  $0.082\pm0.017$ &  $0.027\pm0.002$ &  $42.433\pm1.478$ &  -19.539  & 64.452 &   0.34 &  0.12 &  ...\\[0.5ex]
100513879 &  100513B &  $0.376\pm0.150$ &  $0.219\pm0.019$ &  $11.136\pm1.145$ &  -6.288  & 15.840 &   0.23 &  0.14 &  ...\\[0.5ex]
100515467 &  100515A &  $<0.193$ &  $0.055\pm0.005$ &  $10.624\pm1.431$ &  -5.901  & 15.233 &   0.19 &  0.09 &  ...\\[0.5ex]
100516369 &  100516A &  $<0.061$ &  $0.016\pm0.001$ &  $2.112\pm1.134$ &  -2.971  & 1.228 &   0.94 &  0.69 &  ...\\[0.5ex]
100516396 &  100516B &  $0.084\pm0.046$ &  $0.055\pm0.005$ &  $0.640\pm0.487$ &  -0.893  & 0.381 &   0.86 &  0.56 &  ...\\[0.5ex]
100517072 &  100517B &  $0.069\pm0.036$ &  $0.039\pm0.003$ &  $55.808\pm1.810$ &  -4.270  & 81.104 &   0.22 &  0.12 &  ...\\[0.5ex]
100517132 &  100517C &  $0.693\pm0.393$ &  $0.522\pm0.045$ &  $19.840\pm3.620$ &  -10.333  & 29.149 &   0.52 &  0.39 &  ...\\[0.5ex]
100517154 &  100517D &  $<0.186$ &  $0.039\pm0.003$ &  $30.464\pm0.810$ &  -15.333  & 45.282 &   0.46 &  0.20 &  ...\\[0.5ex]
100517243 &  100517E &  $<1.080$ &  $0.184\pm0.016$ &  $29.632\pm4.482$ &  -28.161  & 30.782 &   0.85 &  0.24 &  ...\\[0.5ex]
100517639 &  100517F &  $<0.219$ &  $0.039\pm0.003$ &  $5.440\pm0.604$ &  -3.461  & 7.365 &   0.56 &  0.23 &  ...\\[0.5ex]
100519204 &  100519A &  $0.961\pm0.465$ &  $0.522\pm0.045$ &  $62.913\pm3.929$ &  -21.585  & 89.748 &   0.18 &  0.10 &  ...\\[0.5ex]
100522157 &  100522A &  $<0.090$ &  $0.019\pm0.002$ &  $35.326\pm0.715$ &  -2.547  & 52.905 &   0.58 &  0.22 &  ...\\[0.5ex]
100525744 &  100525A &  $0.045\pm0.011$ &  $0.023\pm0.002$ &  $1.472\pm1.974$ &  -1.119  & 1.816 &   0.85 &  0.44 &  ...\\[0.5ex]
100527795 &  100527A &  $<0.230$ &  $0.065\pm0.006$ &  $184.579\pm3.238$ &  -92.674  & 120.498 &   0.49 &  0.30 &  ...\\[0.5ex]
100528075 &  100528A &  $<0.428$ &  $0.078\pm0.007$ &  $22.464\pm0.749$ &  -11.378  & 33.318 &   0.19 &  0.07 &  ...\\[0.5ex]
100530737 &  100530A &  $0.965\pm0.403$ &  $0.620\pm0.054$ &  $3.328\pm0.810$ &  -2.675  & 3.965 &   0.81 &  0.52 &  ...\\[0.5ex]
100604287 &  100604A &  $0.416\pm0.223$ &  $0.261\pm0.023$ &  $13.440\pm0.871$ &  -8.957  & 17.654 &   0.29 &  0.18 &  ...\\[0.5ex]
100605774 &  100605A &  $1.562\pm0.310$ &  $0.522\pm0.045$ &  $8.192\pm2.862$ &  -5.085  & 11.193 &   0.78 &  0.26 &  ...\\[0.5ex]
100608382 &  100608A &  $0.545\pm0.173$ &  $0.369\pm0.032$ &  $30.208\pm1.619$ &  -22.606  & 35.982 &   0.51 &  0.34 &  ...\\[0.5ex]
100609783 &  100609A &  $<2.015$ &  $0.522\pm0.045$ &  $230.404\pm8.689$ &  -9.593  & 236.935 &   0.25 &  0.17 &  ...\\[0.5ex]
100612545 &  100612A &  $0.024\pm0.007$ &  $0.016\pm0.001$ &  $0.576\pm0.181$ &  -0.288  & 0.860 &   0.64 &  0.43 &  ...\\[0.5ex]
100612726 &  100612B &  $<0.394$ &  $0.065\pm0.006$ &  $8.576\pm3.210$ &  -3.549  & 13.485 &   0.20 &  0.05 &  ...\\[0.5ex]
100614498 &  100614B &  $0.167\pm0.091$ &  $0.110\pm0.010$ &  $172.291\pm12.447$ &  -149.763  & 22.975 &   0.33 &  0.22 &  ...\\[0.5ex]
100615083 &  100615A &  $0.487\pm0.092$ &  $0.184\pm0.016$ &  $37.377\pm0.979$ &  -2.627  & 51.172 &   0.38 &  0.14 &  1.398\\[0.5ex]
100619015 &  100619A &  $<0.473$ &  $0.130\pm0.011$ &  $96.002\pm1.319$ &  -29.359  & 113.681 &   0.42 &  0.22 &  ...\\[0.5ex]
100620119 &  100620A &  $<0.944$ &  $0.261\pm0.023$ &  $51.841\pm8.518$ &  -20.497  & 75.407 &   0.55 &  0.36 &  ...\\[0.5ex]
100621452 &  100621B &  $<1.532$ &  $0.310\pm0.027$ &  $123.906\pm5.515$ &  -29.098  & 141.884 &   0.60 &  0.24 &  ...\\[0.5ex]
100621529 &  100621C &  $<0.120$ &  $0.033\pm0.003$ &  $1.024\pm0.202$ &  -0.957  & 1.083 &   1.02 &  0.66 &  ...\\[0.5ex]
100625773 &  100625A &  $0.031\pm0.005$ &  $0.010\pm0.001$ &  $0.192\pm0.143$ &  -0.160  & 0.224 &   0.92 &  0.29 &  ...\\[0.5ex]
100625891 &  100625B &  $1.123\pm0.321$ &  $0.738\pm0.064$ &  $29.184\pm1.086$ &  -16.459  & 36.065 &   0.54 &  0.36 &  ...\\[0.5ex]
100629801 &  100629A &  $0.146\pm0.014$ &  $0.055\pm0.005$ &  $0.832\pm0.373$ &  -0.538  & 1.119 &   0.76 &  0.29 &  ...\\[0.5ex]
100701490 &  100701B &  $<0.004$ &  $0.001\pm0.001$ &  $22.016\pm5.568$ &  -1.790  & 32.090 &   0.39 &  0.33 &  ...\\[0.5ex]
100704149 &  100704A &  $0.413\pm0.105$ &  $0.219\pm0.019$ &  $214.404\pm5.917$ &  -38.145  & 275.680 &   0.29 &  0.15 &  ...\\[0.5ex]
100706693 &  100706A &  $<0.295$ &  $0.065\pm0.006$ &  $0.128\pm0.143$ &  -0.192  & 0.064 &   0.76 &  0.99 &  ...\\[0.5ex]
100707032 &  100707A &  $0.665\pm0.012$ &  $0.078\pm0.007$ &  $81.793\pm1.218$ &  -2.742  & 113.386 &   0.44 &  0.05 &  ...\\[0.5ex]
100709602 &  100709A &  $<1.297$ &  $0.261\pm0.023$ &  $100.098\pm1.527$ &  -23.050  & 138.079 &   0.52 &  0.21 &  ...\\[0.5ex]
100713980 &  100713B &  $0.293\pm0.080$ &  $0.130\pm0.011$ &  $7.616\pm0.529$ &  -4.162  & 11.038 &   0.45 &  0.20 &  ...\\[0.5ex]
100714672 &  100714A &  $<0.387$ &  $0.110\pm0.010$ &  $35.584\pm5.126$ &  -17.988  & 52.816 &   1.06 &  0.75 &  ...\\[0.5ex]
100714686 &  100714B &  $0.101\pm0.015$ &  $0.039\pm0.003$ &  $5.632\pm2.064$ &  -6.122  & 5.118 &   0.68 &  0.26 &  ...\\[0.5ex]
100715477 &  100715A &  $1.559\pm0.529$ &  $0.738\pm0.064$ &  $14.848\pm3.665$ &  -8.378  & 21.154 &   0.42 &  0.20 &  ...\\[0.5ex]
100717372 &  100717A &  $<0.053$ &  $0.016\pm0.001$ &  $5.952\pm1.507$ &  -3.588  & 8.352 &   0.85 &  0.52 &  ...\\[0.5ex]
100717446 &  100717B &  $<0.035$ &  $0.011\pm0.001$ &  $2.432\pm1.356$ &  -1.338  & 3.502 &   0.71 &  0.71 &  ...\\[0.5ex]
100718160 &  100718B &  $<0.093$ &  $0.033\pm0.003$ &  $32.640\pm1.864$ &  -30.925  & 17.055 &   0.47 &  0.41 &  ...\\[0.5ex]
100718796 &  100718A &  $6.240\pm0.521$ &  $2.087\pm0.181$ &  $38.656\pm8.002$ &  -14.291  & 54.875 &   0.85 &  0.28 &  ...\\[0.5ex]
100719311 &  100719B &  $0.480\pm0.069$ &  $0.155\pm0.013$ &  $1.600\pm0.854$ &  -2.120  & 0.856 &   0.95 &  0.31 &  ...\\[0.5ex]
100719825 &  100719C &  $0.672\pm0.303$ &  $0.439\pm0.038$ &  $3.072\pm3.114$ &  -3.861  & 0.912 &   0.71 &  0.46 &  ...\\[0.5ex]
100719989 &  100719D &  $<0.039$ &  $0.014\pm0.001$ &  $21.824\pm1.305$ &  -8.396  & 34.153 &   0.12 &  0.10 &  ...\\[0.5ex]
100722096 &  100722A &  $0.057\pm0.013$ &  $0.019\pm0.002$ &  $7.165\pm1.055$ &  -3.546  & 10.702 &   0.30 &  0.10 &  ...\\[0.5ex]
100722291 &  100722B &  $<0.159$ &  $0.092\pm0.008$ &  $1.280\pm0.905$ &  -1.850  & 0.698 &   0.80 &  0.97 &  ...\\[0.5ex]
100724029 &  100724A &  $0.062\pm0.029$ &  $0.039\pm0.003$ &  $114.690\pm3.238$ &  -11.967  & 145.144 &   0.08 &  0.05 &  ...\\[0.5ex]
100725475 &  100725B &  $0.471\pm0.123$ &  $0.261\pm0.023$ &  $146.434\pm4.971$ &  -23.608  & 160.881 &   0.49 &  0.27 &  ...\\[0.5ex]
100727238 &  100727A &  $<5.037$ &  $1.043\pm0.090$ &  $23.808\pm2.769$ &  -13.678  & 28.924 &   0.99 &  0.36 &  ...\\[0.5ex]
100728095 &  100728A &  $<0.090$ &  $0.027\pm0.002$ &  $165.378\pm2.896$ &  -7.363  & 207.605 &   0.17 &  0.11 &  1.567\\[0.5ex]
100728439 &  100728B &  $0.174\pm0.105$ &  $0.110\pm0.010$ &  $10.240\pm1.846$ &  -7.117  & 13.261 &   0.23 &  0.14 &  2.106\\[0.5ex]
100730463 &  100730A &  $2.726\pm0.989$ &  $1.241\pm0.108$ &  $63.873\pm8.776$ &  -25.030  & 93.749 &   0.44 &  0.20 &  ...\\[0.5ex]
100802240 &  100802A &  $3.948\pm0.414$ &  $1.476\pm0.128$ &  $28.672\pm3.167$ &  -16.056  & 40.977 &   0.77 &  0.29 &  ...\\[0.5ex]
100804104 &  100804A &  $0.057\pm0.031$ &  $0.039\pm0.003$ &  $6.592\pm0.771$ &  -2.812  & 9.953 &   0.16 &  0.11 &  ...\\[0.5ex]
100805300 &  100805B &  $<0.042$ &  $0.011\pm0.001$ &  $0.064\pm0.072$ &  -0.128  & -0.001 &   0.88 &  0.57 &  ...\\[0.5ex]
100805845 &  100805C &  $0.928\pm0.076$ &  $0.310\pm0.027$ &  $58.430\pm6.426$ &  -1.567  & 87.231 &   0.60 &  0.20 &  ...\\[0.5ex]
100810049 &  100810A &  $0.169\pm0.069$ &  $0.110\pm0.010$ &  $2.560\pm1.741$ &  -3.123  & 1.971 &   0.59 &  0.38 &  ...\\[0.5ex]
100811108 &  100811A &  $<0.019$ &  $0.004\pm0.001$ &  $0.384\pm0.091$ &  -0.252  & 0.511 &   0.53 &  0.27 &  ...\\[0.5ex]
100811781 &  100811B &  $0.278\pm0.168$ &  $0.184\pm0.016$ &  $78.080\pm3.840$ &  -91.642  & 63.738 &   0.49 &  0.33 &  ...\\[0.5ex]
100814160 &  100814A &  $<3.299$ &  $0.522\pm0.045$ &  $150.530\pm1.619$ &  -23.817  & 180.890 &   0.60 &  0.14 &  1.44\\[0.5ex]
100814351 &  100814B &  $0.482\pm0.072$ &  $0.184\pm0.016$ &  $7.424\pm0.923$ &  -4.445  & 10.321 &   0.31 &  0.12 &  ...\\[0.5ex]
100816009 &  100816B &  $<1.320$ &  $0.522\pm0.045$ &  $62.401\pm5.278$ &  -22.266  & 71.334 &   0.17 &  0.16 &  ...\\[0.5ex]
100816026 &  100816A &  $<0.333$ &  $0.039\pm0.003$ &  $2.045\pm0.229$ &  -1.012  & 3.068 &   0.42 &  0.10 &  0.8049\\[0.5ex]
100819498 &  100819A &  $<3.737$ &  $0.738\pm0.064$ &  $12.544\pm1.810$ &  -11.075  & 13.879 &   0.65 &  0.28 &  ...\\[0.5ex]
100820373 &  100820A &  $<0.056$ &  $0.016\pm0.001$ &  $8.960\pm2.187$ &  -5.203  & 12.627 &   0.28 &  0.17 &  ...\\[0.5ex]
100825287 &  100825A &  $0.460\pm0.055$ &  $0.184\pm0.016$ &  $3.328\pm1.846$ &  -2.931  & 3.709 &   0.51 &  0.20 &  ...\\[0.5ex]
100826957 &  100826A &  $<0.106$ &  $0.027\pm0.002$ &  $84.993\pm0.724$ &  -3.774  & 120.297 &   0.14 &  0.06 &  ...\\[0.5ex]
100827455 &  100827A &  $<0.010$ &  $0.004\pm0.001$ &  $0.576\pm0.389$ &  -0.416  & 0.732 &   0.41 &  0.37 &  ...\\[0.5ex]
100829374 &  100829B &  $1.116\pm0.186$ &  $0.369\pm0.032$ &  $94.977\pm2.767$ &  -11.729  & 116.467 &   0.41 &  0.14 &  ...\\[0.5ex]
100829876 &  100829A &  $0.043\pm0.003$ &  $0.011\pm0.001$ &  $8.704\pm0.389$ &  -4.214  & 13.098 &   0.51 &  0.14 &  ...\\[0.5ex]
100831651 &  100831A &  $<2.380$ &  $1.476\pm0.128$ &  $40.193\pm11.986$ &  -23.296  & 37.078 &   0.65 &  0.81 &  ...\\[0.5ex]
100902990 &  100902B &  $2.756\pm0.302$ &  $0.738\pm0.064$ &  $22.272\pm3.338$ &  -15.127  & 29.171 &   0.63 &  0.17 &  ...\\[0.5ex]
100905907 &  100905B &  $<1.443$ &  $0.369\pm0.032$ &  $11.520\pm1.145$ &  -10.310  & 11.578 &   0.49 &  0.23 &  ...\\[0.5ex]
100906576 &  100906A &  $<0.303$ &  $0.065\pm0.006$ &  $110.594\pm2.828$ &  -4.127  & 134.098 &   0.17 &  0.11 &  1.727\\[0.5ex]
100907751 &  100907A &  $<3.082$ &  $0.219\pm0.019$ &  $5.376\pm2.187$ &  -4.205  & 6.515 &   1.84 &  0.29 &  ...\\[0.5ex]
100910818 &  100910A &  $<0.064$ &  $0.011\pm0.001$ &  $13.824\pm0.724$ &  -5.224  & 22.001 &   0.47 &  0.12 &  ...\\[0.5ex]
100911816 &  100911A &  $0.164\pm0.060$ &  $0.110\pm0.010$ &  $5.632\pm1.999$ &  -3.562  & 7.678 &   0.70 &  0.47 &  ...\\[0.5ex]
100915243 &  100915B &  $1.982\pm0.354$ &  $1.043\pm0.090$ &  $7.936\pm3.367$ &  -11.360  & 4.480 &   0.96 &  0.51 &  ...\\[0.5ex]
100916779 &  100916A &  $0.088\pm0.008$ &  $0.039\pm0.003$ &  $12.800\pm2.111$ &  -4.288  & 18.880 &   0.88 &  0.39 &  ...\\[0.5ex]
100918863 &  100918A &  $<2.057$ &  $0.310\pm0.027$ &  $86.017\pm8.689$ &  -4.822  & 134.498 &   0.34 &  0.08 &  ...\\[0.5ex]
100919884 &  100919A &  $0.692\pm0.429$ &  $0.439\pm0.038$ &  $49.601\pm2.975$ &  -38.401  & 21.044 &   0.27 &  0.17 &  ...\\[0.5ex]
100922625 &  100922A &  $0.817\pm0.190$ &  $0.439\pm0.038$ &  $4.352\pm0.923$ &  -3.184  & 5.496 &   0.91 &  0.49 &  ...\\[0.5ex]
100923844 &  100923A &  $<1.057$ &  $0.155\pm0.013$ &  $51.713\pm5.838$ &  -17.127  & 72.830 &   0.62 &  0.18 &  ...\\[0.5ex]
100924165 &  100924A &  $<0.343$ &  $0.078\pm0.007$ &  $9.024\pm0.362$ &  -5.109  & 12.841 &   0.52 &  0.17 &  ...\\[0.5ex]
100926595 &  100926A &  $<0.582$ &  $0.155\pm0.013$ &  $32.256\pm0.572$ &  -30.222  & 14.914 &   0.28 &  0.19 &  ...\\[0.5ex]
100926694 &  100926B &  $2.261\pm0.423$ &  $0.738\pm0.064$ &  $37.888\pm2.611$ &  -21.894  & 47.805 &   0.69 &  0.23 &  ...\\[0.5ex]
100929235 &  100929A &  $1.612\pm0.282$ &  $0.738\pm0.064$ &  $8.192\pm2.360$ &  -6.365  & 9.913 &   0.80 &  0.37 &  ...\\[0.5ex]
100929315 &  100929B &  $0.466\pm0.084$ &  $0.184\pm0.016$ &  $4.608\pm1.305$ &  -2.797  & 6.357 &   0.87 &  0.35 &  ...\\[0.5ex]
100929916 &  100929C &  $0.036\pm0.006$ &  $0.016\pm0.001$ &  $0.320\pm0.143$ &  -0.286  & 0.350 &   0.87 &  0.39 &  ...\\[0.5ex]
101002279 &  101002A &  $<0.874$ &  $0.261\pm0.023$ &  $7.168\pm2.290$ &  -7.904  & 6.344 &   0.82 &  0.56 &  ...\\[0.5ex]
101003244 &  101003A &  $<0.453$ &  $0.092\pm0.008$ &  $9.984\pm1.448$ &  -6.736  & 13.124 &   0.36 &  0.16 &  ...\\[0.5ex]
101004426 &  101004A &  $4.074\pm1.692$ &  $2.087\pm0.181$ &  $161.027\pm7.836$ &  -141.058  & 27.355 &   0.54 &  0.28 &  ...\\[0.5ex]
101008697 &  101008A &  $0.280\pm0.048$ &  $0.130\pm0.011$ &  $8.960\pm1.846$ &  -6.995  & 10.835 &   0.96 &  0.45 &  ...\\[0.5ex]
101010190 &  101010A &  $0.857\pm0.410$ &  $0.522\pm0.045$ &  $65.025\pm6.165$ &  -31.985  & 74.648 &   0.63 &  0.38 &  ...\\[0.5ex]
101011707 &  101011A &  $<1.419$ &  $0.261\pm0.023$ &  $36.352\pm2.318$ &  -19.047  & 53.269 &   1.15 &  0.64 &  ...\\[0.5ex]
101013412 &  101013A &  $<0.084$ &  $0.016\pm0.001$ &  $15.360\pm0.572$ &  -7.027  & 20.314 &   0.51 &  0.29 &  ...\\[0.5ex]
101014175 &  101014A &  $0.048\pm0.003$ &  $0.016\pm0.001$ &  $449.415\pm1.410$ &  -13.188  & 450.823 &   0.23 &  0.08 &  ...\\[0.5ex]
101015558 &  101015A &  $<0.574$ &  $0.130\pm0.011$ &  $500.552\pm7.408$ &  -18.252  & 498.504 &   0.42 &  0.23 &  ...\\[0.5ex]
101016243 &  101016A &  $0.343\pm0.011$ &  $0.065\pm0.006$ &  $3.840\pm0.362$ &  -1.786  & 4.205 &   0.62 &  0.12 &  ...\\[0.5ex]
101017619 &  101017B &  $2.264\pm0.373$ &  $1.241\pm0.108$ &  $47.872\pm1.950$ &  -24.945  & 70.775 &   0.86 &  0.47 &  ...\\[0.5ex]
101021009 &  101021A &  $0.318\pm0.123$ &  $0.184\pm0.016$ &  $120.770\pm12.237$ &  -51.457  & 89.321 &   0.32 &  0.18 &  ...\\[0.5ex]
101021063 &  101021B &  $<0.108$ &  $0.046\pm0.004$ &  $1.536\pm2.360$ &  -1.235  & 1.790 &   0.63 &  0.55 &  ...\\[0.5ex]
101023951 &  101023A &  $0.468\pm0.025$ &  $0.130\pm0.011$ &  $76.801\pm8.256$ &  -14.464  & 114.560 &   0.29 &  0.08 &  ...\\[0.5ex]
101024486 &  101024A &  $0.102\pm0.040$ &  $0.065\pm0.006$ &  $20.224\pm2.828$ &  -13.908  & 26.329 &   0.65 &  0.42 &  ...\\[0.5ex]
101025146 &  101025A &  $0.503\pm0.184$ &  $0.369\pm0.032$ &  $14.336\pm1.846$ &  -8.896  & 19.600 &   0.93 &  0.69 &  ...\\[0.5ex]
101026034 &  101026A &  $0.017\pm0.010$ &  $0.011\pm0.001$ &  $0.256\pm0.091$ &  -0.256  & 0.256 &   0.56 &  0.36 &  ...\\[0.5ex]
101027230 &  101027A &  $0.022\pm0.007$ &  $0.014\pm0.001$ &  $1.344\pm1.802$ &  -1.947  & 0.733 &   0.88 &  0.54 &  ...\\[0.5ex]
101030664 &  101030A &  $<9.810$ &  $2.087\pm0.181$ &  $95.746\pm4.375$ &  -69.633  & 54.959 &   0.79 &  0.25 &  ...\\[0.5ex]
101031625 &  101031A &  $<0.014$ &  $0.007\pm0.001$ &  $0.384\pm0.462$ &  -0.252  & 0.511 &   0.54 &  0.52 &  ...\\[0.5ex]
101101744 &  101101A &  $0.059\pm0.021$ &  $0.039\pm0.003$ &  $3.328\pm2.862$ &  -3.955  & 2.685 &   0.38 &  0.25 &  ...\\[0.5ex]
101101899 &  101101B &  $3.682\pm1.935$ &  $1.755\pm0.152$ &  $31.232\pm1.619$ &  -20.063  & 37.382 &   0.42 &  0.20 &  ...\\[0.5ex]
101102840 &  101102A &  $<3.802$ &  $0.738\pm0.064$ &  $43.520\pm6.676$ &  -23.251  & 63.354 &   0.55 &  0.33 &  ...\\[0.5ex]
101104810 &  101104A &  $<0.148$ &  $0.055\pm0.005$ &  $1.280\pm0.572$ &  -1.146  & 1.402 &   0.54 &  0.41 &  ...\\[0.5ex]
101107011 &  101107A &  $<0.849$ &  $0.310\pm0.027$ &  $375.814\pm8.444$ &  -31.567  & 378.118 &   0.38 &  0.36 &  ...\\[0.5ex]
101112924 &  101112A &  $0.390\pm0.086$ &  $0.155\pm0.013$ &  $9.472\pm2.996$ &  -8.691  & 8.243 &   0.47 &  0.19 &  ...\\[0.5ex]
101112984 &  101112B &  $<5.121$ &  $1.476\pm0.128$ &  $82.944\pm1.717$ &  -28.320  & 91.114 &   0.66 &  0.28 &  ...\\[0.5ex]
101113483 &  101113A &  $<1.198$ &  $0.261\pm0.023$ &  $12.288\pm0.572$ &  -4.501  & 18.095 &   0.66 &  0.22 &  ...\\[0.5ex]
101116481 &  101116A &  $0.088\pm0.034$ &  $0.055\pm0.005$ &  $0.576\pm0.820$ &  -0.416  & 0.732 &   0.97 &  0.60 &  ...\\[0.5ex]
101117496 &  101117C &  $0.470\pm0.093$ &  $0.261\pm0.023$ &  $50.177\pm1.639$ &  -5.184  & 73.065 &   0.45 &  0.25 &  ...\\[0.5ex]
101119685 &  101119A &  $<0.404$ &  $0.078\pm0.007$ &  $0.640\pm0.607$ &  -0.637  & 0.637 &   1.14 &  0.62 &  ...\\[0.5ex]
101123952 &  101123A &  $<0.077$ &  $0.014\pm0.001$ &  $103.938\pm0.724$ &  -4.124  & 163.187 &   0.22 &  0.07 &  ...\\[0.5ex]
101126198 &  101126A &  $<0.177$ &  $0.039\pm0.003$ &  $43.837\pm1.747$ &  -11.444  & 65.679 &   0.14 &  0.06 &  ...\\[0.5ex]
101127093 &  101127A &  $2.765\pm1.240$ &  $1.476\pm0.128$ &  $29.440\pm4.471$ &  -17.812  & 40.774 &   0.83 &  0.44 &  ...\\[0.5ex]
101127102 &  101127B &  $5.416\pm0.520$ &  $1.755\pm0.152$ &  $60.672\pm7.322$ &  -30.731  & 85.736 &   0.65 &  0.21 &  ...\\[0.5ex]
101128322 &  101128A &  $<1.624$ &  $0.310\pm0.027$ &  $8.192\pm1.493$ &  -6.877  & 9.401 &   0.61 &  0.28 &  ...\\[0.5ex]
101129652 &  101129A &  $0.018\pm0.005$ &  $0.011\pm0.001$ &  $0.384\pm0.143$ &  -0.252  & 0.511 &   0.53 &  0.34 &  ...\\[0.5ex]
101129726 &  101129B &  $<0.024$ &  $0.005\pm0.001$ &  $0.576\pm0.143$ &  -0.346  & 0.796 &   0.57 &  0.35 &  ...\\[0.5ex]
101130074 &  101130B &  $3.312\pm0.561$ &  $2.087\pm0.181$ &  $4.864\pm2.769$ &  -4.714  & 4.958 &   1.05 &  0.66 &  ...\\[0.5ex]
101201418 &  101201A &  $0.844\pm0.329$ &  $0.261\pm0.023$ &  $112.639\pm7.455$ &  -33.282  & 139.026 &   0.24 &  0.07 &  ...\\[0.5ex]
101202154 &  101202A &  $<1.458$ &  $0.877\pm0.076$ &  $18.432\pm3.665$ &  -9.130  & 27.526 &   0.83 &  0.95 &  ...\\[0.5ex]
101204343 &  101204B &  $0.015\pm0.003$ &  $0.007\pm0.001$ &  $0.128\pm0.091$ &  -0.128  & 0.128 &   0.71 &  0.32 &  ...\\[0.5ex]
101205309 &  101205A &  $<3.249$ &  $0.738\pm0.064$ &  $7.936\pm5.938$ &  -7.776  & 8.064 &   1.06 &  0.51 &  ...\\[0.5ex]
101206036 &  101206A &  $<0.813$ &  $0.130\pm0.011$ &  $34.813\pm5.837$ &  -17.091  & 52.161 &   0.66 &  0.22 &  ...\\[0.5ex]
101207536 &  101207A &  $0.068\pm0.028$ &  $0.046\pm0.004$ &  $61.441\pm3.727$ &  -6.013  & 94.134 &   0.50 &  0.34 &  ...\\[0.5ex]
101208498 &  101208B &  $0.097\pm0.010$ &  $0.033\pm0.003$ &  $2.048\pm0.951$ &  -1.658  & 2.422 &   0.37 &  0.13 &  ...\\[0.5ex]
101211485 &  101211A &  $1.092\pm0.435$ &  $0.522\pm0.045$ &  $13.568\pm7.030$ &  -9.536  & 17.448 &   0.42 &  0.20 &  ...\\[0.5ex]
101213451 &  101213A &  $<5.901$ &  $0.877\pm0.076$ &  $45.057\pm1.950$ &  -22.252  & 67.828 &   0.90 &  0.19 &  0.414\\[0.5ex]
101213849 &  101213B &  $0.069\pm0.022$ &  $0.046\pm0.004$ &  $6.656\pm1.145$ &  -5.095  & 8.185 &   0.39 &  0.26 &  ...\\[0.5ex]
101214748 &  101214A &  $<0.038$ &  $0.007\pm0.001$ &  $2.240\pm2.084$ &  -2.517  & 1.941 &   0.92 &  0.58 &  ...\\[0.5ex]
101216721 &  101216A &  $<0.105$ &  $0.027\pm0.002$ &  $1.917\pm0.551$ &  -0.954  & 2.864 &   0.20 &  0.12 &  ...\\[0.5ex]
101219686 &  101219B &  $5.386\pm0.868$ &  $2.087\pm0.181$ &  $51.009\pm1.775$ &  -8.423  & 72.157 &   0.56 &  0.22 &  0.55\\[0.5ex]
101220576 &  101220A &  $7.748\pm0.937$ &  $2.951\pm0.256$ &  $72.449\pm4.048$ &  -21.684  & 93.495 &   0.47 &  0.18 &  ...\\[0.5ex]
101223834 &  101223A &  $<20.645$ &  $2.482\pm0.215$ &  $56.065\pm5.497$ &  -41.217  & 42.437 &   1.44 &  0.28 &  ...\\[0.5ex]
101224227 &  101224A &  $0.050\pm0.008$ &  $0.023\pm0.002$ &  $1.728\pm1.680$ &  -0.923  & 2.517 &   0.88 &  0.41 &  ...\\[0.5ex]
101224578 &  101224B &  $<0.145$ &  $0.039\pm0.003$ &  $44.737\pm0.889$ &  -2.649  & 66.667 &   0.28 &  0.21 &  ...\\[0.5ex]
101224614 &  101224C &  $<3.617$ &  $0.620\pm0.054$ &  $25.601\pm3.416$ &  -15.233  & 35.711 &   0.62 &  0.19 &  ...\\[0.5ex]
101224998 &  101224D &  $0.212\pm0.073$ &  $0.130\pm0.011$ &  $18.688\pm8.719$ &  -19.044  & 18.130 &   0.90 &  0.55 &  ...\\[0.5ex]
101225377 &  101225B &  $0.557\pm0.141$ &  $0.310\pm0.027$ &  $81.217\pm35.377$ &  -7.910  & 125.258 &   0.18 &  0.10 &  ...\\[0.5ex]
101227195 &  101227A &  $<0.535$ &  $0.092\pm0.008$ &  $95.488\pm1.639$ &  -16.013  & 141.529 &   0.90 &  0.44 &  ...\\[0.5ex]
101227406 &  101227B &  $0.231\pm0.109$ &  $0.092\pm0.008$ &  $153.347\pm2.573$ &  -27.564  & 185.578 &   0.28 &  0.11 &  ...\\[0.5ex]
101227536 &  101227C &  $<0.075$ &  $0.023\pm0.002$ &  $28.865\pm3.088$ &  -14.500  & 42.931 &   0.61 &  0.32 &  ...\\[0.5ex]
101231067 &  101231A &  $0.098\pm0.011$ &  $0.039\pm0.003$ &  $23.614\pm0.572$ &  -6.265  & 27.955 &   0.46 &  0.18 &  ...\\[0.5ex]
110101202 &  110101A &  $0.208\pm0.031$ &  $0.110\pm0.010$ &  $3.584\pm1.493$ &  -4.080  & 3.044 &   1.02 &  0.54 &  ...\\[0.5ex]
110101506 &  110101B &  $1.915\pm0.614$ &  $1.241\pm0.108$ &  $235.523\pm8.256$ &  -103.425  & 141.832 &   0.72 &  0.47 &  ...\\[0.5ex]
110102788 &  110102A &  $0.206\pm0.039$ &  $0.110\pm0.010$ &  $253.956\pm2.049$ &  -119.426  & 184.990 &   0.22 &  0.12 &  ...\\[0.5ex]
110105877 &  110105A &  $0.276\pm0.074$ &  $0.110\pm0.010$ &  $123.394\pm6.476$ &  -17.725  & 127.863 &   0.37 &  0.15 &  ...\\[0.5ex]
110106893 &  110106B &  $0.671\pm0.287$ &  $0.439\pm0.038$ &  $35.521\pm3.612$ &  -23.837  & 33.350 &   0.63 &  0.41 &  ...\\[0.5ex]
110107886 &  110107A &  $<0.330$ &  $0.078\pm0.007$ &  $183.555\pm24.406$ &  -61.185  & 122.967 &   0.58 &  0.35 &  ...\\[0.5ex]
110108977 &  110108A &  $1.001\pm0.542$ &  $0.738\pm0.064$ &  $51.456\pm6.955$ &  -19.677  & 76.516 &   0.63 &  0.47 &  ...\\[0.5ex]
110112934 &  110112B &  $0.024\pm0.012$ &  $0.016\pm0.001$ &  $2.304\pm2.538$ &  -2.102  & 2.474 &   0.70 &  0.47 &  ...\\[0.5ex]
110117364 &  110117A &  $<32.263$ &  $19.855\pm1.720$ &  $72.448\pm9.051$ &  -28.161  & 89.192 &   0.89 &  0.91 &  ...\\[0.5ex]
110117626 &  110117B &  $<0.441$ &  $0.110\pm0.010$ &  $43.264\pm1.639$ &  -23.640  & 62.447 &   0.69 &  0.36 &  ...\\[0.5ex]
110118857 &  110118A &  $0.334\pm0.063$ &  $0.155\pm0.013$ &  $34.561\pm2.360$ &  -23.346  & 45.428 &   0.41 &  0.19 &  ...\\[0.5ex]
110119931 &  110119A &  $<0.280$ &  $0.130\pm0.011$ &  $205.828\pm1.864$ &  -26.362  & 298.834 &   0.39 &  0.39 &  ...\\[0.5ex]
110120666 &  110120A &  $0.018\pm0.007$ &  $0.011\pm0.001$ &  $28.417\pm9.793$ &  -13.821  & 42.695 &   0.31 &  0.19 &  ...\\[0.5ex]
110123804 &  110123A &  $<0.358$ &  $0.092\pm0.008$ &  $17.856\pm0.810$ &  -7.608  & 27.359 &   0.14 &  0.08 &  ...\\[0.5ex]
110124784 &  110124A &  $1.141\pm0.401$ &  $0.738\pm0.064$ &  $5.376\pm2.202$ &  -5.997  & 4.723 &   0.86 &  0.56 &  ...\\[0.5ex]
110125894 &  110125A &  $<0.753$ &  $0.184\pm0.016$ &  $4.800\pm0.923$ &  -2.520  & 6.264 &   0.56 &  0.22 &  ...\\[0.5ex]
110128073 &  110128A &  $1.594\pm0.248$ &  $0.738\pm0.064$ &  $12.160\pm4.971$ &  -11.843  & 12.355 &   0.88 &  0.41 &  2.339\\[0.5ex]
110130230 &  110130A &  $<1.525$ &  $0.620\pm0.054$ &  $47.360\pm2.187$ &  -16.863  & 70.753 &   0.59 &  0.47 &  ...\\[0.5ex]
110131780 &  110131A &  $<0.252$ &  $0.092\pm0.008$ &  $0.384\pm1.478$ &  -0.380  & 0.383 &   0.87 &  0.79 &  ...\\[0.5ex]
110201399 &  110201A &  $<1.426$ &  $0.522\pm0.045$ &  $8.192\pm0.870$ &  -5.853  & 10.425 &   0.67 &  0.65 &  ...\\[0.5ex]
110204179 &  110204A &  $0.279\pm0.177$ &  $0.184\pm0.016$ &  $28.673\pm6.720$ &  -17.968  & 39.066 &   0.28 &  0.19 &  ...\\[0.5ex]
110205027 &  110205B &  $0.841\pm0.132$ &  $0.522\pm0.045$ &  $6.400\pm3.238$ &  -5.984  & 6.752 &   1.01 &  0.63 &  ...\\[0.5ex]
110205588 &  110205C &  $1.100\pm0.469$ &  $0.877\pm0.076$ &  $158.720\pm2.290$ &  -29.430  & 170.557 &   0.76 &  0.60 &  ...\\[0.5ex]
110206202 &  110206B &  $0.464\pm0.166$ &  $0.310\pm0.027$ &  $12.288\pm1.639$ &  -12.487  & 11.951 &   0.86 &  0.57 &  ...\\[0.5ex]
110207470 &  110207A &  $<0.035$ &  $0.005\pm0.001$ &  $37.888\pm2.290$ &  -19.642  & 45.133 &   0.87 &  0.42 &  ...\\[0.5ex]
110207959 &  110207B &  $0.662\pm0.189$ &  $0.369\pm0.032$ &  $7.680\pm4.944$ &  -4.570  & 10.714 &   0.87 &  0.48 &  ...\\[0.5ex]
110209165 &  110209A &  $<1.042$ &  $0.310\pm0.027$ &  $5.632\pm0.916$ &  -6.570  & 4.670 &   0.78 &  0.68 &  ...\\[0.5ex]
110212550 &  110212B &  $0.004\pm0.001$ &  $0.003\pm0.001$ &  $0.064\pm0.036$ &  -0.080  & 0.048 &   0.42 &  0.27 &  ...\\[0.5ex]
110213220 &  110213A &  $0.481\pm0.046$ &  $0.155\pm0.013$ &  $34.305\pm1.639$ &  -17.759  & 50.155 &   0.45 &  0.14 &  1.46\\[0.5ex]
110213876 &  110213C &  $0.072\pm0.013$ &  $0.039\pm0.003$ &  $0.320\pm0.810$ &  -0.286  & 0.350 &   1.01 &  0.55 &  ...\\[0.5ex]
110217591 &  110217A &  $<8.528$ &  $2.087\pm0.181$ &  $60.672\pm11.611$ &  -17.766  & 87.176 &   0.89 &  0.44 &  ...\\[0.5ex]
110220761 &  110220A &  $0.968\pm0.099$ &  $0.219\pm0.019$ &  $33.024\pm8.738$ &  -18.091  & 47.619 &   0.67 &  0.15 &  ...\\[0.5ex]
110221244 &  110221A &  $<2.216$ &  $0.439\pm0.038$ &  $13.056\pm1.846$ &  -8.007  & 17.943 &   0.64 &  0.19 &  ...\\[0.5ex]
110226989 &  110226A &  $0.935\pm0.213$ &  $0.522\pm0.045$ &  $14.080\pm0.923$ &  -6.035  & 18.746 &   0.49 &  0.27 &  ...\\[0.5ex]
110227009 &  110227A &  $<0.204$ &  $0.039\pm0.003$ &  $1.728\pm0.653$ &  -1.051  & 2.389 &   0.80 &  0.54 &  ...\\[0.5ex]
110227229 &  110227B &  $1.162\pm0.657$ &  $0.620\pm0.054$ &  $18.432\pm2.187$ &  -10.154  & 26.502 &   0.38 &  0.20 &  ...\\[0.5ex]
110227420 &  110227C &  $0.834\pm0.341$ &  $0.522\pm0.045$ &  $25.600\pm6.869$ &  -23.936  & 27.008 &   0.36 &  0.23 &  ...\\[0.5ex]
110228011 &  110228A &  $<2.126$ &  $0.439\pm0.038$ &  $44.481\pm2.834$ &  -30.721  & 20.031 &   0.34 &  0.15 &  ...\\[0.5ex]
110228792 &  110228B &  $4.334\pm0.930$ &  $1.476\pm0.128$ &  $17.152\pm2.360$ &  -12.336  & 21.772 &   0.67 &  0.23 &  ...\\[0.5ex]
110301214 &  110301A &  $0.117\pm0.007$ &  $0.027\pm0.002$ &  $5.693\pm0.362$ &  -2.822  & 8.538 &   0.23 &  0.05 &  ...\\[0.5ex]
110302043 &  110302A &  $<1.905$ &  $0.369\pm0.032$ &  $38.336\pm2.509$ &  -25.192  & 46.083 &   0.70 &  0.18 &  ...\\[0.5ex]
110304071 &  110304A &  $<0.791$ &  $0.184\pm0.016$ &  $19.520\pm1.498$ &  -9.333  & 28.926 &   0.63 &  0.25 &  ...\\[0.5ex]
110307972 &  110307A &  $<0.101$ &  $0.016\pm0.001$ &  $2.304\pm3.444$ &  -2.888  & 1.642 &   1.09 &  0.41 &  ...\\[0.5ex]
110311812 &  110311A &  $1.653\pm0.372$ &  $0.620\pm0.054$ &  $6.400\pm1.639$ &  -4.960  & 7.776 &   0.61 &  0.23 &  ...\\[0.5ex]
110316139 &  110316A &  $<0.075$ &  $0.019\pm0.002$ &  $2.944\pm2.199$ &  -4.467  & 1.383 &   0.94 &  0.58 &  ...\\[0.5ex]
110318552 &  110318A &  $0.052\pm0.024$ &  $0.033\pm0.003$ &  $14.464\pm1.094$ &  -9.722  & 17.752 &   0.19 &  0.12 &  ...\\[0.5ex]
110319628 &  110319C &  $3.353\pm1.320$ &  $1.755\pm0.152$ &  $15.336\pm1.446$ &  -9.899  & 20.587 &   0.55 &  0.29 &  ...\\[0.5ex]
110319815 &  110319B &  $1.184\pm0.382$ &  $0.738\pm0.064$ &  $31.232\pm5.049$ &  -17.977  & 44.151 &   0.65 &  0.40 &  ...\\[0.5ex]
110321346 &  110321A &  $3.755\pm0.563$ &  $1.476\pm0.128$ &  $30.720\pm10.764$ &  -13.964  & 41.947 &   0.76 &  0.30 &  ...\\[0.5ex]
110322558 &  110322A &  $<0.443$ &  $0.155\pm0.013$ &  $36.097\pm1.846$ &  -21.973  & 49.827 &   0.57 &  0.49 &  ...\\[0.5ex]
110328520 &  110328B &  $<1.131$ &  $0.219\pm0.019$ &  $141.315\pm29.767$ &  -32.705  & 211.743 &   0.21 &  0.13 &  ...\\[0.5ex]
110331604 &  110331A &  $<0.411$ &  $0.155\pm0.013$ &  $3.200\pm0.951$ &  -1.648  & 4.720 &   0.52 &  0.38 &  ...\\[0.5ex]
110401920 &  110401A &  $0.042\pm0.013$ &  $0.023\pm0.002$ &  $2.368\pm1.270$ &  -1.840  & 2.904 &   0.59 &  0.32 &  ...\\[0.5ex]
110402009 &  110402A &  $0.016\pm0.004$ &  $0.008\pm0.001$ &  $35.649\pm1.461$ &  -16.437  & 54.487 &   0.63 &  0.33 &  ...\\[0.5ex]
110409179 &  110409A &  $0.009\pm0.002$ &  $0.005\pm0.001$ &  $0.128\pm0.143$ &  -0.192  & 0.064 &   0.61 &  0.38 &  ...\\[0.5ex]
110410133 &  110410A &  $<1.210$ &  $0.184\pm0.016$ &  $61.952\pm1.379$ &  -22.963  & 64.373 &   0.72 &  0.27 &  ...\\[0.5ex]
110410772 &  110410B &  $<0.282$ &  $0.155\pm0.013$ &  $8.064\pm1.368$ &  -8.730  & 7.310 &   0.50 &  0.55 &  ...\\[0.5ex]
110411629 &  110411B &  $<4.331$ &  $0.439\pm0.038$ &  $23.552\pm1.950$ &  -15.504  & 31.340 &   1.11 &  0.25 &  ...\\[0.5ex]
110412315 &  110412A &  $3.645\pm0.307$ &  $1.043\pm0.090$ &  $20.733\pm4.636$ &  -3.014  & 30.966 &   0.54 &  0.15 &  ...\\[0.5ex]
110413938 &  110413A &  $<0.844$ &  $0.184\pm0.016$ &  $54.272\pm2.172$ &  -24.129  & 70.283 &   1.02 &  0.76 &  ...\\[0.5ex]
110415541 &  110415A &  $0.426\pm0.186$ &  $0.219\pm0.019$ &  $166.146\pm0.810$ &  -81.989  & 248.629 &   0.44 &  0.23 &  ...\\[0.5ex]
110420946 &  110420B &  $<0.012$ &  $0.003\pm0.001$ &  $0.128\pm0.516$ &  -0.128  & 0.128 &   0.97 &  0.52 &  ...\\[0.5ex]
110421757 &  110421A &  $<0.197$ &  $0.039\pm0.003$ &  $40.449\pm0.923$ &  -16.443  & 47.857 &   0.25 &  0.17 &  ...\\[0.5ex]
110422029 &  110422B &  $0.025\pm0.005$ &  $0.011\pm0.001$ &  $0.320\pm0.453$ &  -0.267  & 0.286 &   0.83 &  0.38 &  ...\\[0.5ex]
110424758 &  110424A &  $0.029\pm0.004$ &  $0.011\pm0.001$ &  $0.672\pm1.120$ &  -0.356  & 0.944 &   1.01 &  0.40 &  ...\\[0.5ex]
110426629 &  110426A &  $3.890\pm0.476$ &  $1.241\pm0.108$ &  $356.357\pm4.345$ &  -5.933  & 370.949 &   0.38 &  0.12 &  ...\\[0.5ex]
110428338 &  110428B &  $<0.207$ &  $0.065\pm0.006$ &  $101.634\pm2.919$ &  -53.761  & 54.151 &   0.35 &  0.20 &  ...\\[0.5ex]
110430375 &  110430A &  $1.158\pm0.154$ &  $0.310\pm0.027$ &  $32.513\pm1.717$ &  -3.376  & 49.598 &   0.29 &  0.08 &  ...\\[0.5ex]
110503145 &  110503B &  $<0.577$ &  $0.219\pm0.019$ &  $7.936\pm1.145$ &  -4.192  & 11.648 &   0.26 &  0.20 &  ...\\[0.5ex]
110505203 &  110505A &  $<0.209$ &  $0.078\pm0.007$ &  $4.096\pm0.545$ &  -2.420  & 5.740 &   0.26 &  0.21 &  ...\\[0.5ex]
110509142 &  110509A &  $4.423\pm0.997$ &  $1.755\pm0.152$ &  $68.864\pm2.757$ &  -25.701  & 78.966 &   0.51 &  0.20 &  ...\\[0.5ex]
110509475 &  110509B &  $<0.031$ &  $0.008\pm0.001$ &  $0.640\pm0.779$ &  -0.637  & 0.637 &   0.87 &  0.45 &  ...\\[0.5ex]
110511616 &  110511A &  $<0.665$ &  $0.369\pm0.032$ &  $5.888\pm1.639$ &  -5.479  & 6.223 &   0.48 &  0.54 &  ...\\[0.5ex]
110517453 &  110517A &  $0.042\pm0.021$ &  $0.027\pm0.002$ &  $0.576\pm1.810$ &  -0.352  & 0.796 &   0.67 &  0.43 &  ...\\[0.5ex]
110517573 &  110517A &  $<0.068$ &  $0.014\pm0.001$ &  $23.040\pm0.362$ &  -11.661  & 34.189 &   0.34 &  0.21 &  ...\\[0.5ex]
110520302 &  110520B &  $1.089\pm0.434$ &  $0.738\pm0.064$ &  $12.288\pm11.337$ &  -16.583  & 7.855 &   0.64 &  0.43 &  ...\\[0.5ex]
110521478 &  110521B &  $0.482\pm0.038$ &  $0.130\pm0.011$ &  $6.141\pm0.809$ &  -3.037  & 9.181 &   0.60 &  0.16 &  ...\\[0.5ex]
110522256 &  110522A &  $<4.687$ &  $1.476\pm0.128$ &  $28.160\pm2.673$ &  -22.654  & 33.384 &   0.44 &  0.24 &  ...\\[0.5ex]
110522296 &  110522B &  $<1.063$ &  $0.261\pm0.023$ &  $27.136\pm1.950$ &  -18.502  & 35.467 &   0.85 &  0.41 &  ...\\[0.5ex]
110522633 &  110522C &  $<0.365$ &  $0.078\pm0.007$ &  $58.112\pm2.828$ &  -13.153  & 86.779 &   0.57 &  0.24 &  ...\\[0.5ex]
110523344 &  110523A &  $<0.525$ &  $0.130\pm0.011$ &  $44.544\pm2.611$ &  -23.437  & 65.197 &   0.51 &  0.24 &  ...\\[0.5ex]
110526715 &  110526A &  $0.018\pm0.011$ &  $0.011\pm0.001$ &  $0.448\pm0.528$ &  -0.349  & 0.544 &   0.41 &  0.26 &  ...\\[0.5ex]
110528624 &  110528A &  $<0.739$ &  $0.261\pm0.023$ &  $69.633\pm5.526$ &  -16.318  & 103.428 &   0.40 &  0.33 &  ...\\[0.5ex]
110529034 &  110529A &  $<0.014$ &  $0.003\pm0.001$ &  $0.512\pm0.091$ &  -0.382  & 0.637 &   0.45 &  0.20 &  ...\\[0.5ex]
110529262 &  110529B &  $0.118\pm0.023$ &  $0.033\pm0.003$ &  $45.825\pm1.810$ &  -22.591  & 53.012 &   0.41 &  0.11 &  ...\\[0.5ex]
110529811 &  110529C &  $<4.650$ &  $1.043\pm0.090$ &  $34.817\pm4.636$ &  -19.803  & 49.449 &   0.52 &  0.19 &  ...\\[0.5ex]
110531448 &  110531A &  $<3.878$ &  $1.043\pm0.090$ &  $38.656\pm2.360$ &  -15.335  & 53.058 &   0.54 &  0.20 &  ...\\[0.5ex]
110601681 &  110601A &  $<0.162$ &  $0.033\pm0.003$ &  $52.206\pm13.350$ &  -25.910  & 77.968 &   0.87 &  0.47 &  ...\\[0.5ex]
110605183 &  110605A &  $2.272\pm0.075$ &  $0.369\pm0.032$ &  $82.689\pm3.083$ &  -19.503  & 114.439 &   0.52 &  0.08 &  ...\\[0.5ex]
110605780 &  110605B &  $0.330\pm0.072$ &  $0.155\pm0.013$ &  $1.536\pm1.056$ &  -1.009  & 2.046 &   0.80 &  0.38 &  ...\\[0.5ex]
110609185 &  110609A &  $0.791\pm0.375$ &  $0.522\pm0.045$ &  $9.984\pm4.471$ &  -8.272  & 9.792 &   0.70 &  0.46 &  ...\\[0.5ex]
110609425 &  110609B &  $<0.785$ &  $0.310\pm0.027$ &  $33.024\pm2.896$ &  -23.015  & 28.166 &   0.49 &  0.44 &  ...\\[0.5ex]
110610640 &  110610A &  $<0.136$ &  $0.055\pm0.005$ &  $43.521\pm2.862$ &  -15.860  & 59.429 &   0.24 &  0.22 &  ...\\[0.5ex]
110613631 &  110613A &  $2.594\pm1.358$ &  $1.755\pm0.152$ &  $40.193\pm3.874$ &  -20.249  & 59.709 &   0.41 &  0.28 &  ...\\[0.5ex]
110616648 &  110616A &  $2.209\pm0.932$ &  $1.476\pm0.128$ &  $12.544\pm2.611$ &  -10.819  & 12.254 &   0.55 &  0.37 &  ...\\[0.5ex]
110618366 &  110618A &  $12.874\pm0.363$ &  $1.755\pm0.152$ &  $163.843\pm11.406$ &  -59.600  & 241.866 &   0.54 &  0.07 &  ...\\[0.5ex]
110622158 &  110622A &  $0.522\pm0.600$ &  $0.261\pm0.023$ &  $70.401\pm0.773$ &  -8.228  & 106.524 &   0.10 &  0.05 &  ...\\[0.5ex]
110624906 &  110624A &  $<1.128$ &  $0.310\pm0.027$ &  $3.520\pm4.948$ &  -3.022  & 3.982 &   0.87 &  0.56 &  ...\\[0.5ex]
110625579 &  110625B &  $<4.195$ &  $0.620\pm0.054$ &  $35.584\pm1.846$ &  -18.128  & 52.676 &   0.58 &  0.14 &  ...\\[0.5ex]
110625881 &  110625A &  $0.101\pm0.012$ &  $0.027\pm0.002$ &  $26.881\pm0.572$ &  -0.865  & 43.756 &   0.19 &  0.05 &  ...\\[0.5ex]
110626448 &  110626A &  $0.827\pm0.111$ &  $0.310\pm0.027$ &  $6.400\pm1.145$ &  -3.936  & 8.800 &   0.55 &  0.21 &  ...\\[0.5ex]
110629174 &  110629A &  $0.062\pm0.034$ &  $0.039\pm0.003$ &  $61.694\pm18.690$ &  -0.319  & 92.201 &   0.51 &  0.32 &  ...\\[0.5ex]
110702187 &  110702A &  $0.165\pm0.064$ &  $0.110\pm0.010$ &  $34.369\pm5.736$ &  -27.769  & 40.607 &   0.42 &  0.28 &  ...\\[0.5ex]
110703557 &  110703A &  $<0.296$ &  $0.092\pm0.008$ &  $6.720\pm1.619$ &  -7.550  & 5.822 &   0.41 &  0.20 &  ...\\[0.5ex]
110705151 &  110705A &  $0.007\pm0.004$ &  $0.004\pm0.001$ &  $0.192\pm0.036$ &  -0.112  & 0.272 &   0.43 &  0.22 &  ...\\[0.5ex]
110705364 &  110705B &  $<0.233$ &  $0.055\pm0.005$ &  $19.200\pm0.923$ &  -3.872  & 28.960 &   0.54 &  0.23 &  ...\\[0.5ex]
110706202 &  110706A &  $<0.372$ &  $0.130\pm0.011$ &  $12.032\pm4.382$ &  -7.498  & 16.422 &   0.40 &  0.33 &  ...\\[0.5ex]
110706477 &  110706B &  $0.968\pm0.523$ &  $0.620\pm0.054$ &  $73.217\pm14.612$ &  -27.027  & 106.197 &   0.21 &  0.13 &  ...\\[0.5ex]
110706728 &  110706C &  $<0.104$ &  $0.046\pm0.004$ &  $16.896\pm6.339$ &  -8.244  & 25.348 &   0.36 &  0.32 &  ...\\[0.5ex]
110706977 &  110706D &  $0.272\pm0.171$ &  $0.184\pm0.016$ &  $33.216\pm4.007$ &  -20.431  & 31.693 &   0.18 &  0.12 &  ...\\[0.5ex]
110709463 &  110709C &  $0.406\pm0.023$ &  $0.092\pm0.008$ &  $24.061\pm0.722$ &  -11.908  & 35.972 &   0.50 &  0.11 &  ...\\[0.5ex]
110709642 &  110709A &  $0.113\pm0.043$ &  $0.055\pm0.005$ &  $43.201\pm0.405$ &  -11.473  & 64.127 &   0.31 &  0.15 &  ...\\[0.5ex]
110709862 &  110709D &  $<0.903$ &  $0.310\pm0.027$ &  $5.376\pm1.493$ &  -4.461  & 6.259 &   0.48 &  0.30 &  ...\\[0.5ex]
110710954 &  110710A &  $0.101\pm0.031$ &  $0.046\pm0.004$ &  $22.720\pm1.604$ &  -11.265  & 24.405 &   0.41 &  0.18 &  ...\\[0.5ex]
110716018 &  110716A &  $0.087\pm0.034$ &  $0.039\pm0.003$ &  $7.168\pm1.747$ &  -6.624  & 7.624 &   0.43 &  0.19 &  ...\\[0.5ex]
110717180 &  110717A &  $0.011\pm0.003$ &  $0.005\pm0.001$ &  $0.112\pm0.072$ &  -0.071  & 0.151 &   0.64 &  0.32 &  ...\\[0.5ex]
110717319 &  110717B &  $0.143\pm0.066$ &  $0.065\pm0.006$ &  $90.369\pm0.810$ &  -19.022  & 112.904 &   0.17 &  0.08 &  ...\\[0.5ex]
110720177 &  110720A &  $<1.198$ &  $0.261\pm0.023$ &  $11.200\pm0.602$ &  -5.672  & 16.616 &   0.41 &  0.11 &  ...\\[0.5ex]
110721200 &  110721A &  $0.116\pm0.065$ &  $0.055\pm0.005$ &  $21.822\pm0.572$ &  -0.326  & 32.622 &   0.11 &  0.05 &  ...\\[0.5ex]
110722694 &  110722A &  $<2.514$ &  $0.439\pm0.038$ &  $73.473\pm11.404$ &  -21.936  & 109.558 &   0.31 &  0.10 &  ...\\[0.5ex]
110722710 &  110722B &  $<1.041$ &  $0.310\pm0.027$ &  $14.336\pm2.721$ &  -11.712  & 16.784 &   0.49 &  0.28 &  ...\\[0.5ex]
110725236 &  110725A &  $<0.335$ &  $0.078\pm0.007$ &  $20.224\pm1.056$ &  -11.037  & 29.201 &   0.52 &  0.28 &  ...\\[0.5ex]
110726211 &  110726B &  $0.297\pm0.068$ &  $0.155\pm0.013$ &  $29.952\pm10.608$ &  -16.674  & 40.811 &   0.47 &  0.24 &  ...\\[0.5ex]
110728056 &  110728A &  $<0.047$ &  $0.033\pm0.003$ &  $0.704\pm0.231$ &  -0.177  & 0.921 &   0.76 &  0.99 &  ...\\[0.5ex]
110729142 &  110729A &  $<0.267$ &  $0.110\pm0.010$ &  $408.582\pm2.290$ &  -69.423  & 410.662 &   0.19 &  0.17 &  ...\\[0.5ex]
110730008 &  110730A &  $3.726\pm1.291$ &  $1.755\pm0.152$ &  $28.416\pm2.919$ &  -22.074  & 34.442 &   0.61 &  0.29 &  ...\\[0.5ex]
110730660 &  110730B &  $0.557\pm0.189$ &  $0.310\pm0.027$ &  $33.856\pm1.811$ &  -23.117  & 37.457 &   0.39 &  0.22 &  ...\\[0.5ex]
110731465 &  110731A &  $0.021\pm0.015$ &  $0.014\pm0.001$ &  $7.485\pm0.572$ &  -3.705  & 11.181 &   0.16 &  0.10 &  2.83\\[0.5ex]
110801335 &  110801B &  $0.070\pm0.024$ &  $0.039\pm0.003$ &  $0.384\pm0.326$ &  -0.316  & 0.447 &   0.79 &  0.44 &  ...\\[0.5ex]
110803783 &  110803A &  $<2.303$ &  $0.522\pm0.045$ &  $186.883\pm2.986$ &  -156.675  & 123.457 &   0.68 &  0.31 &  ...\\[0.5ex]
110806934 &  110806A &  $<0.404$ &  $0.130\pm0.011$ &  $28.416\pm0.923$ &  -5.014  & 42.698 &   0.24 &  0.16 &  ...\\[0.5ex]
110809461 &  110809A &  $0.245\pm0.086$ &  $0.130\pm0.011$ &  $12.544\pm4.615$ &  -10.563  & 14.391 &   0.32 &  0.17 &  ...\\[0.5ex]
110812899 &  110812B &  $0.280\pm0.052$ &  $0.155\pm0.013$ &  $11.264\pm3.727$ &  -7.882  & 14.526 &   0.57 &  0.32 &  ...\\[0.5ex]
110813237 &  110813A &  $0.497\pm0.164$ &  $0.184\pm0.016$ &  $22.784\pm3.114$ &  -13.001  & 32.331 &   0.30 &  0.11 &  ...\\[0.5ex]
110817191 &  110817A &  $0.179\pm0.041$ &  $0.078\pm0.007$ &  $5.949\pm0.572$ &  -1.580  & 8.874 &   0.22 &  0.10 &  ...\\[0.5ex]
110818860 &  110818A &  $<2.791$ &  $0.522\pm0.045$ &  $67.073\pm3.916$ &  -43.192  & 90.258 &   0.64 &  0.27 &  3.36\\[0.5ex]
110819665 &  110819A &  $0.249\pm0.063$ &  $0.130\pm0.011$ &  $16.384\pm6.149$ &  -8.624  & 23.972 &   0.57 &  0.30 &  ...\\[0.5ex]
110820476 &  110820C &  $1.134\pm0.172$ &  $0.522\pm0.045$ &  $11.264\pm7.331$ &  -9.674  & 12.734 &   0.70 &  0.32 &  ...\\[0.5ex]
110824009 &  110824A &  $<0.011$ &  $0.003\pm0.001$ &  $76.607\pm9.220$ &  -2.685  & 114.513 &   0.26 &  0.18 &  ...\\[0.5ex]
110825102 &  110825A &  $0.025\pm0.004$ &  $0.007\pm0.001$ &  $62.465\pm0.231$ &  -0.447  & 91.993 &   0.19 &  0.05 &  ...\\[0.5ex]
110825265 &  110825B &  $<3.304$ &  $0.877\pm0.076$ &  $51.073\pm3.389$ &  -29.971  & 59.894 &   0.54 &  0.32 &  ...\\[0.5ex]
110831282 &  110831A &  $<0.987$ &  $0.155\pm0.013$ &  $98.881\pm3.138$ &  -28.680  & 127.551 &   0.94 &  0.26 &  ...\\[0.5ex]
110901230 &  110901A &  $0.384\pm0.267$ &  $0.261\pm0.023$ &  $22.528\pm5.620$ &  -13.205  & 25.979 &   0.42 &  0.29 &  ...\\[0.5ex]
110903009 &  110903B &  $0.288\pm0.014$ &  $0.078\pm0.007$ &  $28.672\pm2.429$ &  -15.223  & 41.811 &   0.41 &  0.11 &  ...\\[0.5ex]
110903111 &  110903A &  $<0.210$ &  $0.055\pm0.005$ &  $341.254\pm2.288$ &  -27.997  & 340.998 &   0.27 &  0.16 &  ...\\[0.5ex]
110904124 &  110904A &  $<0.233$ &  $0.078\pm0.007$ &  $83.905\pm3.853$ &  -24.368  & 123.296 &   0.28 &  0.22 &  ...\\[0.5ex]
110904163 &  110904B &  $<0.327$ &  $0.110\pm0.010$ &  $51.457\pm4.128$ &  -26.841  & 75.525 &   0.48 &  0.29 &  ...\\[0.5ex]
110904531 &  110904C &  $1.471\pm0.708$ &  $0.738\pm0.064$ &  $20.480\pm5.479$ &  -12.698  & 28.058 &   0.27 &  0.13 &  ...\\[0.5ex]
110906302 &  110906B &  $0.832\pm0.155$ &  $0.310\pm0.027$ &  $23.936\pm2.550$ &  -17.232  & 30.368 &   0.49 &  0.18 &  ...\\[0.5ex]
110909116 &  110909A &  $0.279\pm0.067$ &  $0.130\pm0.011$ &  $20.736\pm1.639$ &  -22.560  & 18.672 &   0.66 &  0.31 &  ...\\[0.5ex]
110911071 &  110911A &  $1.894\pm0.458$ &  $1.241\pm0.108$ &  $8.960\pm4.352$ &  -9.043  & 8.787 &   1.05 &  0.69 &  ...\\[0.5ex]
110916016 &  110916A &  $0.681\pm0.123$ &  $0.261\pm0.023$ &  $1.792\pm1.993$ &  -2.301  & 1.277 &   0.96 &  0.37 &  ...\\[0.5ex]
110919634 &  110919A &  $0.251\pm0.072$ &  $0.130\pm0.011$ &  $35.073\pm3.974$ &  -6.170  & 62.898 &   0.17 &  0.09 &  ...\\[0.5ex]
110920338 &  110920A &  $0.337\pm0.188$ &  $0.184\pm0.016$ &  $9.728\pm0.810$ &  -5.331  & 11.095 &   0.38 &  0.21 &  ...\\[0.5ex]
110920546 &  110920A &  $<2.096$ &  $0.369\pm0.032$ &  $160.771\pm5.221$ &  -2.659  & 191.860 &   0.14 &  0.04 &  ...\\[0.5ex]
110921444 &  110921C &  $0.345\pm0.109$ &  $0.219\pm0.019$ &  $149.507\pm10.691$ &  -68.609  & 86.150 &   0.64 &  0.41 &  ...\\[0.5ex]
110921577 &  110921A &  $<1.497$ &  $0.877\pm0.076$ &  $40.705\pm1.810$ &  -30.209  & 30.615 &   0.31 &  0.31 &  ...\\[0.5ex]
110921912 &  110921B &  $0.024\pm0.010$ &  $0.016\pm0.001$ &  $17.664\pm0.345$ &  -7.850  & 27.294 &   0.21 &  0.14 &  ...\\[0.5ex]
110923835 &  110923A &  $1.388\pm0.170$ &  $0.439\pm0.038$ &  $46.398\pm11.279$ &  -22.509  & 69.323 &   0.63 &  0.20 &  ...\\[0.5ex]
110926107 &  110926A &  $0.605\pm0.253$ &  $0.310\pm0.027$ &  $75.265\pm1.280$ &  -18.385  & 89.990 &   0.27 &  0.14 &  ...\\[0.5ex]
110928180 &  110928B &  $<0.203$ &  $0.110\pm0.010$ &  $148.226\pm1.925$ &  -192.673  & 91.909 &   0.20 &  0.23 &  ...\\[0.5ex]
110929187 &  110929A &  $0.416\pm0.097$ &  $0.184\pm0.016$ &  $5.120\pm0.572$ &  -3.046  & 7.142 &   0.47 &  0.21 &  ...\\[0.5ex]
110930564 &  110930A &  $6.368\pm0.798$ &  $1.755\pm0.152$ &  $37.889\pm5.431$ &  -25.519  & 49.862 &   0.71 &  0.20 &  ...\\[0.5ex]
111001804 &  111001A &  $0.021\pm0.012$ &  $0.014\pm0.001$ &  $0.384\pm1.361$ &  -0.444  & 0.319 &   0.85 &  0.55 &  ...\\[0.5ex]
111003465 &  111003A &  $0.415\pm0.027$ &  $0.078\pm0.007$ &  $16.640\pm1.056$ &  -7.725  & 25.389 &   0.31 &  0.06 &  ...\\[0.5ex]
111005398 &  111005B &  $0.721\pm0.160$ &  $0.439\pm0.038$ &  $30.720\pm3.093$ &  -15.718  & 34.662 &   0.51 &  0.31 &  ...\\[0.5ex]
111008992 &  111008B &  $<12.204$ &  $2.087\pm0.181$ &  $42.496\pm4.128$ &  -11.671  & 57.996 &   0.71 &  0.20 &  ...\\[0.5ex]
111009282 &  111009A &  $<1.073$ &  $0.184\pm0.016$ &  $20.736\pm4.221$ &  -1.826  & 24.281 &   0.31 &  0.07 &  ...\\[0.5ex]
111010237 &  111010A &  $4.084\pm1.659$ &  $2.087\pm0.181$ &  $82.433\pm8.444$ &  -29.758  & 119.422 &   0.40 &  0.21 &  ...\\[0.5ex]
111010660 &  111010B &  $0.466\pm0.078$ &  $0.155\pm0.013$ &  $8.704\pm2.111$ &  -5.334  & 11.978 &   0.72 &  0.24 &  ...\\[0.5ex]
111010709 &  111010C &  $0.918\pm0.299$ &  $0.369\pm0.032$ &  $52.993\pm0.923$ &  -12.740  & 75.736 &   0.34 &  0.14 &  ...\\[0.5ex]
111010899 &  111010D &  $<0.789$ &  $0.439\pm0.038$ &  $18.560\pm2.988$ &  -23.919  & 10.417 &   0.44 &  0.46 &  ...\\[0.5ex]
111011094 &  111011A &  $<0.007$ &  $0.002\pm0.001$ &  $1.472\pm0.771$ &  -0.799  & 2.136 &   0.67 &  0.43 &  ...\\[0.5ex]
111012456 &  111012A &  $0.463\pm0.108$ &  $0.184\pm0.016$ &  $20.736\pm0.724$ &  -9.248  & 31.984 &   0.31 &  0.13 &  ...\\[0.5ex]
111012811 &  111012B &  $0.050\pm0.012$ &  $0.023\pm0.002$ &  $7.936\pm1.145$ &  -4.448  & 11.392 &   0.29 &  0.13 &  ...\\[0.5ex]
111015427 &  111015A &  $<0.550$ &  $0.110\pm0.010$ &  $92.737\pm3.319$ &  -21.640  & 137.838 &   0.63 &  0.21 &  ...\\[0.5ex]
111017657 &  111017A &  $<1.527$ &  $0.110\pm0.010$ &  $11.072\pm0.410$ &  -5.231  & 16.779 &   0.68 &  0.06 &  ...\\[0.5ex]
111018595 &  111018B &  $<1.584$ &  $0.439\pm0.038$ &  $8.192\pm1.864$ &  -4.829  & 11.449 &   0.90 &  0.37 &  ...\\[0.5ex]
111018785 &  111018C &  $5.258\pm1.211$ &  $2.951\pm0.256$ &  $29.697\pm1.810$ &  -21.047  & 33.268 &   0.65 &  0.37 &  ...\\[0.5ex]
111022854 &  111022C &  $<0.035$ &  $0.008\pm0.001$ &  $0.192\pm0.707$ &  -0.224  & 0.160 &   0.79 &  0.42 &  ...\\[0.5ex]
111024722 &  111024B &  $<0.250$ &  $0.039\pm0.003$ &  $68.609\pm2.896$ &  -40.110  & 96.404 &   0.52 &  0.16 &  ...\\[0.5ex]
111024896 &  111024C &  $0.038\pm0.010$ &  $0.023\pm0.002$ &  $1.792\pm1.846$ &  -0.490  & 2.429 &   0.99 &  0.60 &  ...\\[0.5ex]
111025078 &  111025A &  $<5.390$ &  $1.241\pm0.108$ &  $51.712\pm2.202$ &  -20.322  & 76.874 &   0.76 &  0.39 &  ...\\[0.5ex]
111103441 &  111103A &  $0.138\pm0.037$ &  $0.078\pm0.007$ &  $11.968\pm6.426$ &  -6.056  & 17.744 &   0.44 &  0.25 &  ...\\[0.5ex]
111103948 &  111103C &  $0.018\pm0.006$ &  $0.011\pm0.001$ &  $0.320\pm0.181$ &  -0.222  & 0.414 &   0.71 &  0.45 &  ...\\[0.5ex]
111105457 &  111105A &  $0.241\pm0.060$ &  $0.092\pm0.008$ &  $43.520\pm0.572$ &  -19.655  & 35.180 &   0.78 &  0.30 &  ...\\[0.5ex]
111107035 &  111107A &  $3.425\pm0.439$ &  $1.476\pm0.128$ &  $12.032\pm0.923$ &  -7.498  & 16.422 &   0.89 &  0.38 &  2.893\\[0.5ex]
111107076 &  111107B &  $1.089\pm0.282$ &  $0.620\pm0.054$ &  $77.185\pm0.810$ &  -29.068  & 93.648 &   0.43 &  0.24 &  ...\\[0.5ex]
111109453 &  111109B &  $<0.981$ &  $0.310\pm0.027$ &  $4.864\pm2.757$ &  -4.581  & 4.702 &   0.57 &  0.47 &  ...\\[0.5ex]
111109873 &  111109C &  $<3.936$ &  $0.620\pm0.054$ &  $9.664\pm6.457$ &  -9.394  & 9.830 &   1.09 &  0.28 &  ...\\[0.5ex]
111112908 &  111112A &  $<0.023$ &  $0.005\pm0.001$ &  $0.192\pm0.091$ &  -0.160  & 0.224 &   0.65 &  0.26 &  ...\\[0.5ex]
111113410 &  111113B &  $0.395\pm0.093$ &  $0.155\pm0.013$ &  $15.360\pm1.639$ &  -8.627  & 21.478 &   0.39 &  0.15 &  ...\\[0.5ex]
111114233 &  111114A &  $0.801\pm0.398$ &  $0.522\pm0.045$ &  $22.016\pm2.673$ &  -7.378  & 28.702 &   0.58 &  0.38 &  ...\\[0.5ex]
111117510 &  111117A &  $0.009\pm0.003$ &  $0.004\pm0.001$ &  $0.576\pm0.143$ &  -0.416  & 0.732 &   0.70 &  0.34 &  ...\\[0.5ex]
111117526 &  111117B &  $<2.730$ &  $1.043\pm0.090$ &  $23.808\pm1.717$ &  -13.069  & 34.293 &   0.49 &  0.34 &  ...\\[0.5ex]
111120556 &  111120A &  $<2.860$ &  $0.369\pm0.032$ &  $98.626\pm2.970$ &  -27.729  & 84.697 &   0.50 &  0.14 &  ...\\[0.5ex]
111124308 &  111124A &  $1.964\pm0.185$ &  $0.877\pm0.076$ &  $8.960\pm3.114$ &  -5.203  & 12.538 &   0.89 &  0.40 &  ...\\[0.5ex]
111127810 &  111127A &  $0.166\pm0.130$ &  $0.110\pm0.010$ &  $19.008\pm2.548$ &  -10.181  & 27.249 &   0.15 &  0.10 &  ...\\[0.5ex]
111201599 &  111201A &  $2.912\pm0.897$ &  $1.476\pm0.128$ &  $16.896\pm3.974$ &  -6.956  & 23.428 &   0.59 &  0.30 &  ...\\[0.5ex]
111203054 &  111203A &  $0.143\pm0.060$ &  $0.092\pm0.008$ &  $55.553\pm5.684$ &  -44.545  & 16.940 &   0.28 &  0.18 &  ...\\[0.5ex]
111203609 &  111203B &  $1.124\pm0.622$ &  $0.738\pm0.064$ &  $22.016\pm6.734$ &  -13.722  & 30.058 &   0.51 &  0.34 &  ...\\[0.5ex]
111208353 &  111208A &  $5.394\pm0.408$ &  $1.476\pm0.128$ &  $40.961\pm4.345$ &  -24.415  & 53.819 &   0.60 &  0.16 &  ...\\[0.5ex]
111216389 &  111216A &  $0.087\pm0.027$ &  $0.046\pm0.004$ &  $83.777\pm0.500$ &  -18.851  & 105.951 &   0.37 &  0.19 &  ...\\[0.5ex]
111220486 &  111220A &  $0.051\pm0.008$ &  $0.016\pm0.001$ &  $39.041\pm5.101$ &  -6.318  & 49.900 &   0.23 &  0.07 &  ...\\[0.5ex]
111221739 &  111221A &  $0.018\pm0.006$ &  $0.011\pm0.001$ &  $27.136\pm7.186$ &  -13.952  & 40.016 &   0.42 &  0.27 &  ...\\[0.5ex]
111222619 &  111222A &  $0.007\pm0.001$ &  $0.003\pm0.001$ &  $0.320\pm0.143$ &  -0.222  & 0.414 &   0.76 &  0.34 &  ...\\[0.5ex]
111226795 &  111226A &  $<4.661$ &  $0.877\pm0.076$ &  $74.753\pm8.749$ &  -25.023  & 93.066 &   0.33 &  0.10 &  ...\\[0.5ex]
111228453 &  111228B &  $0.775\pm0.011$ &  $0.092\pm0.008$ &  $2.944\pm0.979$ &  -1.363  & 4.487 &   0.68 &  0.08 &  ...\\[0.5ex]
111228657 &  111228A &  $<0.085$ &  $0.033\pm0.003$ &  $99.842\pm2.111$ &  -49.409  & 78.603 &   0.18 &  0.12 &  0.714\\[0.5ex]
111230683 &  111230A &  $<0.246$ &  $0.065\pm0.006$ &  $28.160\pm1.557$ &  -26.692  & 29.347 &   0.52 &  0.41 &  ...\\[0.5ex]
111230819 &  111230B &  $<0.108$ &  $0.033\pm0.003$ &  $12.736\pm1.145$ &  -6.952  & 18.360 &   0.56 &  0.32 &  ...\\[0.5ex]
120101354 &  120101A &  $<0.103$ &  $0.016\pm0.001$ &  $0.128\pm0.072$ &  -0.160  & 0.096 &   1.44 &  0.45 &  ...\\[0.5ex]
120102095 &  120102A &  $0.338\pm0.023$ &  $0.092\pm0.008$ &  $28.417\pm8.204$ &  -25.674  & 29.990 &   0.47 &  0.13 &  ...\\[0.5ex]
120102416 &  120102B &  $0.597\pm0.272$ &  $0.369\pm0.032$ &  $20.224\pm2.769$ &  -20.335  & 19.903 &   0.40 &  0.25 &  ...\\[0.5ex]
120105584 &  120105A &  $<1.909$ &  $0.439\pm0.038$ &  $22.528\pm2.202$ &  -19.408  & 25.407 &   0.53 &  0.24 &  ...\\[0.5ex]
120107384 &  120107A &  $<0.060$ &  $0.027\pm0.002$ &  $23.040\pm0.143$ &  -11.341  & 34.509 &   0.25 &  0.24 &  ...\\[0.5ex]
120109824 &  120109A &  $3.875\pm1.183$ &  $1.476\pm0.128$ &  $38.656\pm3.114$ &  -21.079  & 55.815 &   0.69 &  0.26 &  ...\\[0.5ex]
120111051 &  120111A &  $5.451\pm2.729$ &  $2.482\pm0.215$ &  $76.801\pm5.515$ &  -26.410  & 104.150 &   0.45 &  0.20 &  ...\\[0.5ex]
120114433 &  120114B &  $0.688\pm0.159$ &  $0.369\pm0.032$ &  $2.752\pm1.569$ &  -0.263  & 3.984 &   1.06 &  0.57 &  ...\\[0.5ex]
120114681 &  120114A &  $1.346\pm1.016$ &  $0.877\pm0.076$ &  $43.264\pm5.804$ &  -29.369  & 56.718 &   0.37 &  0.24 &  ...\\[0.5ex]
120118709 &  120118B &  $1.410\pm0.482$ &  $0.738\pm0.064$ &  $37.825\pm12.586$ &  -22.152  & 53.109 &   0.33 &  0.17 &  2.943\\[0.5ex]
120118898 &  120118C &  $<0.168$ &  $0.027\pm0.002$ &  $17.152\pm2.111$ &  -9.180  & 25.100 &   0.58 &  0.17 &  ...\\[0.5ex]
120119170 &  120119A &  $<0.463$ &  $0.078\pm0.007$ &  $55.297\pm6.229$ &  -15.904  & 85.811 &   0.33 &  0.09 &  1.728\\[0.5ex]
120119229 &  120119B &  $0.083\pm0.030$ &  $0.055\pm0.005$ &  $41.728\pm1.557$ &  -20.692  & 62.330 &   0.44 &  0.29 &  ...\\[0.5ex]
120119354 &  120119C &  $0.464\pm0.057$ &  $0.219\pm0.019$ &  $16.384\pm1.493$ &  -16.048  & 16.548 &   0.61 &  0.29 &  ...\\[0.5ex]
120120432 &  120120A &  $<8.745$ &  $1.241\pm0.108$ &  $32.256\pm6.481$ &  -15.893  & 48.265 &   1.09 &  0.28 &  ...\\[0.5ex]
120121101 &  120121B &  $<1.305$ &  $0.439\pm0.038$ &  $18.432\pm3.727$ &  -12.458  & 24.198 &   0.38 &  0.22 &  ...\\[0.5ex]
120121251 &  120121C &  $<1.648$ &  $0.310\pm0.027$ &  $37.121\pm11.876$ &  -23.877  & 49.992 &   0.28 &  0.09 &  ...\\[0.5ex]
120122300 &  120122A &  $0.576\pm0.147$ &  $0.310\pm0.027$ &  $16.701\pm1.881$ &  -8.264  & 24.968 &   0.48 &  0.26 &  ...\\[0.5ex]
120129312 &  120129B &  $0.276\pm0.030$ &  $0.130\pm0.011$ &  $1.280\pm0.689$ &  -1.274  & 1.274 &   1.05 &  0.49 &  ...\\[0.5ex]
120129580 &  120129A &  $0.047\pm0.015$ &  $0.011\pm0.001$ &  $3.072\pm0.362$ &  -0.870  & 4.913 &   0.15 &  0.04 &  ...\\[0.5ex]
120130699 &  120130A &  $0.168\pm0.027$ &  $0.092\pm0.008$ &  $27.777\pm0.694$ &  -7.181  & 40.844 &   0.44 &  0.24 &  ...\\[0.5ex]
120130906 &  120130B &  $0.354\pm0.135$ &  $0.219\pm0.019$ &  $3.584\pm1.379$ &  -3.056  & 3.961 &   0.51 &  0.32 &  ...\\[0.5ex]
120130938 &  120130C &  $<1.482$ &  $0.369\pm0.032$ &  $38.913\pm7.455$ &  -24.417  & 52.994 &   0.30 &  0.15 &  ...\\[0.5ex]
120203812 &  120203A &  $1.382\pm0.211$ &  $0.439\pm0.038$ &  $10.240\pm2.429$ &  -9.933  & 10.445 &   0.80 &  0.25 &  ...\\[0.5ex]
120204054 &  120204A &  $<0.213$ &  $0.078\pm0.007$ &  $49.089\pm0.429$ &  -14.128  & 83.542 &   0.05 &  0.04 &  ...\\[0.5ex]
120205285 &  120205A &  $0.121\pm0.055$ &  $0.078\pm0.007$ &  $0.576\pm0.272$ &  -0.864  & 0.284 &   0.96 &  0.61 &  ...\\[0.5ex]
120206949 &  120206A &  $0.074\pm0.015$ &  $0.039\pm0.003$ &  $9.472\pm3.338$ &  -4.951  & 13.875 &   0.33 &  0.17 &  ...\\[0.5ex]
120210650 &  120210A &  $0.084\pm0.024$ &  $0.039\pm0.003$ &  $1.344\pm0.264$ &  -0.731  & 1.949 &   0.48 &  0.22 &  ...\\[0.5ex]
120212353 &  120212B &  $0.050\pm0.015$ &  $0.023\pm0.002$ &  $0.864\pm0.577$ &  -1.262  & 0.458 &   0.93 &  0.43 &  ...\\[0.5ex]
120212383 &  120212A &  $1.378\pm0.169$ &  $0.522\pm0.045$ &  $9.216\pm0.724$ &  -6.618  & 11.690 &   0.66 &  0.25 &  ...\\[0.5ex]
120213606 &  120213B &  $0.116\pm0.025$ &  $0.065\pm0.006$ &  $13.824\pm3.328$ &  -9.917  & 17.585 &   0.53 &  0.30 &  ...\\[0.5ex]
120217808 &  120217A &  $0.415\pm0.060$ &  $0.155\pm0.013$ &  $5.888\pm2.862$ &  -3.431  & 8.271 &   0.59 &  0.22 &  ...\\[0.5ex]
120217904 &  120217B &  $<0.050$ &  $0.011\pm0.001$ &  $2.624\pm0.300$ &  -1.525  & 3.689 &   0.29 &  0.12 &  ...\\[0.5ex]
120218276 &  120218B &  $0.991\pm0.330$ &  $0.620\pm0.054$ &  $256.260\pm5.221$ &  -212.996  & 61.708 &   0.45 &  0.28 &  ...\\[0.5ex]
120219563 &  120219B &  $<0.690$ &  $0.439\pm0.038$ &  $8.128\pm0.429$ &  -5.179  & 10.979 &   0.61 &  0.69 &  ...\\[0.5ex]
120220210 &  120220A &  $<2.436$ &  $1.043\pm0.090$ &  $21.248\pm1.639$ &  -15.898  & 26.370 &   0.40 &  0.39 &  ...\\[0.5ex]
120222021 &  120222A &  $0.042\pm0.014$ &  $0.019\pm0.002$ &  $1.088\pm0.143$ &  -0.607  & 1.359 &   0.29 &  0.13 &  ...\\[0.5ex]
120222119 &  120222A &  $5.529\pm0.464$ &  $1.755\pm0.152$ &  $29.440\pm5.382$ &  -19.576  & 39.009 &   0.78 &  0.25 &  ...\\[0.5ex]
120223933 &  120223A &  $<1.565$ &  $0.184\pm0.016$ &  $14.336\pm2.360$ &  -7.616  & 20.880 &   0.85 &  0.19 &  ...\\[0.5ex]
120224282 &  120224B &  $<0.957$ &  $0.261\pm0.023$ &  $60.929\pm3.093$ &  -28.461  & 79.976 &   0.34 &  0.22 &  ...\\[0.5ex]
120224898 &  120224C &  $<0.207$ &  $0.078\pm0.007$ &  $29.184\pm4.222$ &  -14.192  & 43.876 &   0.65 &  0.55 &  ...\\[0.5ex]
120226447 &  120226B &  $0.074\pm0.016$ &  $0.046\pm0.004$ &  $14.592\pm3.916$ &  -10.493  & 18.521 &   0.70 &  0.44 &  ...\\[0.5ex]
120226871 &  120226A &  $0.147\pm0.055$ &  $0.078\pm0.007$ &  $52.993\pm0.572$ &  -15.347  & 83.726 &   0.17 &  0.09 &  ...\\[0.5ex]
120227391 &  120227A &  $0.106\pm0.036$ &  $0.065\pm0.006$ &  $19.712\pm1.717$ &  -10.531  & 28.671 &   0.93 &  0.57 &  ...\\[0.5ex]
120227725 &  120227B &  $0.175\pm0.061$ &  $0.092\pm0.008$ &  $17.408\pm0.810$ &  -8.365  & 26.261 &   0.27 &  0.14 &  ...\\[0.5ex]
120302080 &  120302A &  $<1.418$ &  $0.261\pm0.023$ &  $80.384\pm16.927$ &  -29.100  & 120.406 &   1.18 &  0.69 &  ...\\[0.5ex]
120302722 &  120302B &  $<0.134$ &  $0.046\pm0.004$ &  $1.600\pm0.779$ &  -0.856  & 2.264 &   0.86 &  0.74 &  ...\\[0.5ex]
120304061 &  120304A &  $0.677\pm0.014$ &  $0.130\pm0.011$ &  $9.984\pm1.055$ &  -5.200  & 14.660 &   0.50 &  0.10 &  ...\\[0.5ex]
120304248 &  120304B &  $0.018\pm0.005$ &  $0.010\pm0.001$ &  $5.376\pm0.572$ &  -2.925  & 7.795 &   0.62 &  0.33 &  ...\\[0.5ex]
120308588 &  120308B &  $<0.311$ &  $0.078\pm0.007$ &  $25.600\pm1.557$ &  -27.529  & 16.759 &   0.56 &  0.20 &  ...\\[0.5ex]
120312671 &  120312A &  $1.314\pm0.587$ &  $0.738\pm0.064$ &  $13.312\pm3.167$ &  -8.643  & 17.823 &   0.55 &  0.31 &  ...\\[0.5ex]
120314412 &  120314A &  $<0.201$ &  $0.078\pm0.007$ &  $1.280\pm1.086$ &  -1.914  & 0.634 &   0.65 &  0.51 &  ...\\[0.5ex]
120316008 &  120316A &  $<0.155$ &  $0.027\pm0.002$ &  $26.624\pm0.362$ &  -11.645  & 41.329 &   0.73 &  0.25 &  ...\\[0.5ex]
120319983 &  120319A &  $<0.741$ &  $0.219\pm0.019$ &  $72.448\pm7.832$ &  -9.467  & 91.224 &   0.66 &  0.49 &  ...\\[0.5ex]
120323162 &  120323B &  $<0.275$ &  $0.065\pm0.006$ &  $4.352\pm0.724$ &  -2.928  & 5.752 &   0.53 &  0.24 &  ...\\[0.5ex]
120323507 &  120323A &  $0.013\pm0.001$ &  $0.004\pm0.001$ &  $0.448\pm0.091$ &  -0.285  & 0.608 &   0.27 &  0.08 &  ...\\[0.5ex]
120326056 &  120326A &  $0.974\pm0.140$ &  $0.219\pm0.019$ &  $11.776\pm1.810$ &  -6.176  & 16.285 &   0.38 &  0.08 &  1.798\\[0.5ex]
120327418 &  120327B &  $0.026\pm0.012$ &  $0.016\pm0.001$ &  $0.256\pm1.319$ &  -0.320  & 0.192 &   0.77 &  0.48 &  ...\\[0.5ex]
120328268 &  120328B &  $0.094\pm0.045$ &  $0.055\pm0.005$ &  $29.697\pm1.056$ &  -2.055  & 48.104 &   0.09 &  0.05 &  ...\\[0.5ex]
120331055 &  120331A &  $0.015\pm0.005$ &  $0.007\pm0.001$ &  $16.384\pm10.367$ &  -5.031  & 21.668 &   0.62 &  0.28 &  ...\\[0.5ex]
120402669 &  120402B &  $<0.624$ &  $0.110\pm0.010$ &  $20.224\pm0.810$ &  -12.093  & 28.145 &   0.45 &  0.11 &  ...\\[0.5ex]
120403857 &  120403B &  $<1.345$ &  $0.261\pm0.023$ &  $4.288\pm1.935$ &  -6.095  & 2.423 &   1.30 &  0.42 &  ...\\[0.5ex]
120410585 &  120410A &  $<0.059$ &  $0.014\pm0.001$ &  $1.088\pm1.180$ &  -1.567  & 0.604 &   0.87 &  0.37 &  ...\\[0.5ex]
120411925 &  120411A &  $0.060\pm0.018$ &  $0.033\pm0.003$ &  $38.912\pm1.493$ &  -19.133  & 58.278 &   0.81 &  0.44 &  ...\\[0.5ex]
120412055 &  120412A &  $<2.242$ &  $0.522\pm0.045$ &  $9.728\pm3.566$ &  -8.915  & 10.427 &   0.85 &  0.42 &  ...\\[0.5ex]
120412920 &  120412B &  $<0.476$ &  $0.130\pm0.011$ &  $101.182\pm4.871$ &  -0.743  & 151.027 &   0.39 &  0.18 &  ...\\[0.5ex]
120415076 &  120415A &  $0.978\pm0.116$ &  $0.369\pm0.032$ &  $12.544\pm4.128$ &  -6.723  & 18.231 &   0.57 &  0.21 &  ...\\[0.5ex]
120415891 &  120415B &  $<0.046$ &  $0.014\pm0.001$ &  $0.960\pm0.264$ &  -0.731  & 1.179 &   0.52 &  0.44 &  ...\\[0.5ex]
120415958 &  120415C &  $1.156\pm0.777$ &  $0.620\pm0.054$ &  $12.544\pm1.717$ &  -10.563  & 14.391 &   0.41 &  0.22 &  ...\\[0.5ex]
120420249 &  120420A &  $2.318\pm0.291$ &  $0.738\pm0.064$ &  $25.600\pm4.419$ &  -3.712  & 37.504 &   0.57 &  0.18 &  ...\\[0.5ex]
120420858 &  120420B &  $1.615\pm0.698$ &  $0.877\pm0.076$ &  $254.913\pm4.222$ &  -21.676  & 296.948 &   0.38 &  0.21 &  ...\\[0.5ex]
120426090 &  120426A &  $<0.192$ &  $0.027\pm0.002$ &  $2.880\pm0.181$ &  -1.202  & 4.530 &   0.27 &  0.05 &  ...\\[0.5ex]
120426585 &  120426B &  $1.620\pm0.878$ &  $0.738\pm0.064$ &  $30.973\pm3.620$ &  -15.423  & 46.187 &   0.35 &  0.16 &  ...\\[0.5ex]
120427054 &  120427A &  $<0.894$ &  $0.110\pm0.010$ &  $5.632\pm0.572$ &  -0.964  & 8.702 &   0.54 &  0.09 &  ...\\[0.5ex]
120427153 &  120427B &  $2.693\pm0.710$ &  $1.476\pm0.128$ &  $22.784\pm1.999$ &  -9.939  & 31.748 &   1.01 &  0.55 &  ...\\[0.5ex]
120429003 &  120429A &  $<0.182$ &  $0.092\pm0.008$ &  $1.664\pm0.968$ &  -1.018  & 2.302 &   0.49 &  0.53 &  ...\\[0.5ex]
120429484 &  120429B &  $<0.773$ &  $0.130\pm0.011$ &  $15.360\pm1.619$ &  -5.555  & 21.939 &   0.52 &  0.27 &  ...\\[0.5ex]
120430980 &  120430A &  $<1.624$ &  $0.439\pm0.038$ &  $14.592\pm2.172$ &  -9.533  & 19.481 &   0.85 &  0.46 &  ...\\[0.5ex]
120504468 &  120504A &  $3.667\pm0.553$ &  $1.755\pm0.152$ &  $41.985\pm2.673$ &  -12.406  & 62.318 &   0.53 &  0.25 &  ...\\[0.5ex]
120504945 &  120504B &  $0.120\pm0.026$ &  $0.065\pm0.006$ &  $5.760\pm0.779$ &  -5.155  & 6.307 &   1.06 &  0.58 &  ...\\[0.5ex]
120506128 &  120506A &  $0.675\pm0.175$ &  $0.369\pm0.032$ &  $2.304\pm1.379$ &  -1.933  & 2.666 &   0.76 &  0.41 &  ...\\[0.5ex]
120509619 &  120509A &  $<0.027$ &  $0.014\pm0.001$ &  $0.704\pm1.404$ &  -0.542  & 0.766 &   0.75 &  0.79 &  ...\\[0.5ex]
120510900 &  120510B &  $<7.403$ &  $1.241\pm0.108$ &  $62.465\pm3.908$ &  -29.160  & 82.643 &   0.65 &  0.23 &  ...\\[0.5ex]
120511638 &  120511A &  $<0.528$ &  $0.130\pm0.011$ &  $45.249\pm2.940$ &  -22.414  & 67.613 &   0.75 &  0.43 &  ...\\[0.5ex]
120512112 &  120512A &  $0.123\pm0.048$ &  $0.078\pm0.007$ &  $18.176\pm1.350$ &  -2.265  & 27.517 &   0.18 &  0.12 &  ...\\[0.5ex]
120513531 &  120513A &  $0.348\pm0.121$ &  $0.219\pm0.019$ &  $23.808\pm0.923$ &  -12.301  & 35.061 &   0.67 &  0.42 &  ...\\[0.5ex]
120519721 &  120519A &  $0.060\pm0.026$ &  $0.033\pm0.003$ &  $0.960\pm0.202$ &  -0.603  & 1.307 &   0.39 &  0.21 &  ...\\[0.5ex]
120520949 &  120520A &  $0.398\pm0.090$ &  $0.184\pm0.016$ &  $5.760\pm1.356$ &  -7.587  & 3.875 &   0.70 &  0.32 &  ...\\[0.5ex]
120521380 &  120521B &  $3.757\pm1.182$ &  $1.755\pm0.152$ &  $91.134\pm4.222$ &  -26.803  & 136.302 &   0.62 &  0.29 &  ...\\[0.5ex]
120522361 &  120522B &  $0.239\pm0.090$ &  $0.130\pm0.011$ &  $28.160\pm8.039$ &  -12.922  & 30.445 &   0.26 &  0.14 &  ...\\[0.5ex]
120524134 &  120524A &  $0.024\pm0.004$ &  $0.014\pm0.001$ &  $0.704\pm0.466$ &  -0.478  & 0.921 &   0.81 &  0.46 &  ...\\[0.5ex]
120526303 &  120526A &  $<0.327$ &  $0.055\pm0.005$ &  $43.649\pm1.002$ &  -2.392  & 68.305 &   0.44 &  0.23 &  ...\\[0.5ex]
120528442 &  120528A &  $<0.682$ &  $0.219\pm0.019$ &  $16.384\pm5.177$ &  -8.880  & 23.716 &   0.26 &  0.19 &  ...\\[0.5ex]
120530121 &  120530A &  $<1.136$ &  $0.219\pm0.019$ &  $77.054\pm1.810$ &  -2.763  & 115.108 &   0.36 &  0.15 &  ...\\[0.5ex]
120531393 &  120531A &  $<6.901$ &  $1.241\pm0.108$ &  $25.344\pm7.186$ &  -15.363  & 35.063 &   0.98 &  0.36 &  ...\\[0.5ex]
120603439 &  120603A &  $0.030\pm0.021$ &  $0.019\pm0.002$ &  $0.384\pm0.345$ &  -0.252  & 0.511 &   0.40 &  0.26 &  ...\\[0.5ex]
120604220 &  120604A &  $0.143\pm0.017$ &  $0.065\pm0.006$ &  $10.496\pm5.615$ &  -3.094  & 12.836 &   0.92 &  0.42 &  ...\\[0.5ex]
120604343 &  120604B &  $4.706\pm0.283$ &  $1.476\pm0.128$ &  $12.032\pm3.278$ &  -8.522  & 15.398 &   0.89 &  0.28 &  ...\\[0.5ex]
120605453 &  120605A &  $0.461\pm0.029$ &  $0.130\pm0.011$ &  $18.112\pm1.086$ &  -1.466  & 26.407 &   0.69 &  0.19 &  ...\\[0.5ex]
120608489 &  120608A &  $<0.066$ &  $0.039\pm0.003$ &  $0.960\pm1.611$ &  -0.667  & 1.243 &   0.53 &  0.53 &  ...\\[0.5ex]
120608777 &  120608B &  $0.278\pm0.088$ &  $0.184\pm0.016$ &  $24.832\pm3.840$ &  -24.250  & 22.907 &   0.47 &  0.32 &  ...\\[0.5ex]
120609580 &  120609A &  $0.243\pm0.152$ &  $0.155\pm0.013$ &  $1.792\pm0.810$ &  -1.661  & 1.917 &   0.50 &  0.32 &  ...\\[0.5ex]
120611108 &  120611A &  $<0.444$ &  $0.046\pm0.004$ &  $49.921\pm1.639$ &  -21.305  & 54.573 &   1.11 &  0.27 &  ...\\[0.5ex]
120612680 &  120612B &  $1.587\pm0.654$ &  $1.043\pm0.090$ &  $63.232\pm7.886$ &  -27.128  & 67.702 &   0.54 &  0.35 &  ...\\[0.5ex]
120612687 &  120612C &  $0.060\pm0.012$ &  $0.027\pm0.002$ &  $0.256\pm0.453$ &  -0.320  & 0.192 &   0.70 &  0.32 &  ...\\[0.5ex]
120616630 &  120616A &  $0.006\pm0.003$ &  $0.004\pm0.001$ &  $0.048\pm0.484$ &  -0.072  & 0.024 &   0.74 &  0.53 &  ...\\[0.5ex]
120618128 &  120618A &  $1.323\pm0.146$ &  $0.439\pm0.038$ &  $17.600\pm1.820$ &  -8.840  & 26.184 &   0.44 &  0.15 &  ...\\[0.5ex]
120618919 &  120618B &  $0.142\pm0.061$ &  $0.078\pm0.007$ &  $47.616\pm12.299$ &  -33.467  & 42.693 &   0.65 &  0.36 &  ...\\[0.5ex]
120619884 &  120619A &  $<0.454$ &  $0.092\pm0.008$ &  $0.960\pm0.960$ &  -0.731  & 1.179 &   1.18 &  0.40 &  ...\\[0.5ex]
120624309 &  120624A &  $<0.016$ &  $0.003\pm0.001$ &  $0.640\pm0.160$ &  -0.381  & 0.893 &   0.27 &  0.13 &  ...\\[0.5ex]
120624933 &  120624B &  $<0.129$ &  $0.033\pm0.003$ &  $271.364\pm4.580$ &  -257.028  & 148.171 &   0.19 &  0.10 &  ...\\[0.5ex]
120625119 &  120625A &  $<0.149$ &  $0.039\pm0.003$ &  $7.424\pm0.571$ &  -3.933  & 10.833 &   0.21 &  0.12 &  ...\\[0.5ex]
120629565 &  120629A &  $0.147\pm0.027$ &  $0.078\pm0.007$ &  $0.704\pm1.026$ &  -0.734  & 0.665 &   0.94 &  0.50 &  ...\\[0.5ex]
120701654 &  120701B &  $<0.224$ &  $0.130\pm0.011$ &  $1.024\pm1.451$ &  -1.469  & 0.571 &   0.83 &  0.97 &  ...\\[0.5ex]
120703417 &  120703B &  $<1.189$ &  $0.219\pm0.019$ &  $64.513\pm3.083$ &  -24.555  & 85.095 &   0.28 &  0.09 &  ...\\[0.5ex]
120703498 &  120703C &  $2.220\pm0.413$ &  $1.043\pm0.090$ &  $77.568\pm2.187$ &  -30.871  & 96.327 &   0.65 &  0.30 &  ...\\[0.5ex]
120703726 &  120703A &  $0.058\pm0.043$ &  $0.033\pm0.003$ &  $8.960\pm1.379$ &  -3.667  & 14.163 &   0.16 &  0.09 &  ...\\[0.5ex]
120707800 &  120707A &  $0.061\pm0.025$ &  $0.039\pm0.003$ &  $40.960\pm4.238$ &  -18.276  & 62.825 &   0.17 &  0.11 &  ...\\[0.5ex]
120709883 &  120709A &  $<0.069$ &  $0.014\pm0.001$ &  $27.328\pm0.958$ &  -13.933  & 40.707 &   0.55 &  0.17 &  ...\\[0.5ex]
120710100 &  120710A &  $0.670\pm0.517$ &  $0.439\pm0.038$ &  $131.840\pm1.056$ &  -7.875  & 155.607 &   0.22 &  0.15 &  ...\\[0.5ex]
120711115 &  120711A &  $<0.075$ &  $0.011\pm0.001$ &  $44.033\pm0.724$ &  57.830  & 128.262 &   0.50 &  0.13 &  ...\\[0.5ex]
120711446 &  120711C &  $1.139\pm0.260$ &  $0.522\pm0.045$ &  $87.552\pm3.874$ &  -32.427  & 123.394 &   0.90 &  0.41 &  ...\\[0.5ex]
\end{longtable}
